Dimensionality Reduction using Elastic Measures

With the recent surge in big data analytics for hyper-dimensional data there is a renewed interest in dimensionality reduction techniques for machine learning applications. In order for these methods to improve performance gains and understanding of the underlying data, a proper metric needs to be identified. This step is often overlooked and metrics are typically chosen without consideration of the underlying geometry of the data. In this paper, we present a method for incorporating elastic metrics into the t-distributed Stochastic Neighbor Embedding (t-SNE) and Uniform Manifold Approximation and Projection (UMAP). We apply our method to functional data, which is uniquely characterized by rotations, parameterization, and scale. If these properties are ignored, they can lead to incorrect analysis and poor classification performance. Through our method we demonstrate improved performance on shape identification tasks for three benchmark data sets (MPEG-7, Car data set, and Plane data set of Thankoor), where we achieve 0.77, 0.95, and 1.00 F1 score, respectively.

==> figs/mpeg7_shapes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.149210in}{2.639911in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.149210in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.149210in}{2.639911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.639911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262240in}{2.088614in}}%
\pgfpathlineto{\pgfqpoint{1.244645in}{2.102617in}}%
\pgfpathlineto{\pgfqpoint{1.239392in}{2.108088in}}%
\pgfpathlineto{\pgfqpoint{1.234982in}{2.114471in}}%
\pgfpathlineto{\pgfqpoint{1.232644in}{2.121552in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{2.128953in}}%
\pgfpathlineto{\pgfqpoint{1.239759in}{2.142666in}}%
\pgfpathlineto{\pgfqpoint{1.248481in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.162522in}}%
\pgfpathlineto{\pgfqpoint{1.248267in}{2.169254in}}%
\pgfpathlineto{\pgfqpoint{1.242515in}{2.174939in}}%
\pgfpathlineto{\pgfqpoint{1.210706in}{2.194933in}}%
\pgfpathlineto{\pgfqpoint{1.185299in}{2.210963in}}%
\pgfpathlineto{\pgfqpoint{1.115392in}{2.255081in}}%
\pgfpathlineto{\pgfqpoint{1.007831in}{2.324008in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{2.339991in}}%
\pgfpathlineto{\pgfqpoint{0.969560in}{2.347821in}}%
\pgfpathlineto{\pgfqpoint{0.944778in}{2.364689in}}%
\pgfpathlineto{\pgfqpoint{0.937311in}{2.366074in}}%
\pgfpathlineto{\pgfqpoint{0.929802in}{2.365559in}}%
\pgfpathlineto{\pgfqpoint{0.915487in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{0.894853in}{2.351658in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{2.350566in}}%
\pgfpathlineto{\pgfqpoint{0.879885in}{2.351507in}}%
\pgfpathlineto{\pgfqpoint{0.872845in}{2.354213in}}%
\pgfpathlineto{\pgfqpoint{0.860510in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{0.855160in}{2.368194in}}%
\pgfpathlineto{\pgfqpoint{0.850779in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{0.845221in}{2.388261in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{2.403053in}}%
\pgfpathlineto{\pgfqpoint{0.841696in}{2.410550in}}%
\pgfpathlineto{\pgfqpoint{0.842704in}{2.418061in}}%
\pgfpathlineto{\pgfqpoint{0.845806in}{2.425029in}}%
\pgfpathlineto{\pgfqpoint{0.850888in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{0.882656in}{2.450885in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{0.887558in}{2.464761in}}%
\pgfpathlineto{\pgfqpoint{0.886481in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{0.888627in}{2.487046in}}%
\pgfpathlineto{\pgfqpoint{0.894028in}{2.492593in}}%
\pgfpathlineto{\pgfqpoint{0.900953in}{2.495956in}}%
\pgfpathlineto{\pgfqpoint{0.937922in}{2.503049in}}%
\pgfpathlineto{\pgfqpoint{0.945270in}{2.501983in}}%
\pgfpathlineto{\pgfqpoint{0.952217in}{2.498962in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{2.489939in}}%
\pgfpathlineto{\pgfqpoint{0.969332in}{2.484288in}}%
\pgfpathlineto{\pgfqpoint{0.973306in}{2.477842in}}%
\pgfpathlineto{\pgfqpoint{0.975568in}{2.470677in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{2.463099in}}%
\pgfpathlineto{\pgfqpoint{0.974450in}{2.455664in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{2.427522in}}%
\pgfpathlineto{\pgfqpoint{0.962991in}{2.419876in}}%
\pgfpathlineto{\pgfqpoint{0.964995in}{2.412832in}}%
\pgfpathlineto{\pgfqpoint{0.969614in}{2.406825in}}%
\pgfpathlineto{\pgfqpoint{0.981343in}{2.397119in}}%
\pgfpathlineto{\pgfqpoint{1.037956in}{2.360299in}}%
\pgfpathlineto{\pgfqpoint{1.119034in}{2.305795in}}%
\pgfpathlineto{\pgfqpoint{1.237336in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.268696in}{2.205526in}}%
\pgfpathlineto{\pgfqpoint{1.276035in}{2.203810in}}%
\pgfpathlineto{\pgfqpoint{1.283595in}{2.203493in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{2.204605in}}%
\pgfpathlineto{\pgfqpoint{1.319711in}{2.213470in}}%
\pgfpathlineto{\pgfqpoint{1.327248in}{2.212168in}}%
\pgfpathlineto{\pgfqpoint{1.333888in}{2.208554in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{2.196995in}}%
\pgfpathlineto{\pgfqpoint{1.352333in}{2.184819in}}%
\pgfpathlineto{\pgfqpoint{1.355006in}{2.177748in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{2.170233in}}%
\pgfpathlineto{\pgfqpoint{1.355248in}{2.162741in}}%
\pgfpathlineto{\pgfqpoint{1.350371in}{2.148497in}}%
\pgfpathlineto{\pgfqpoint{1.346229in}{2.142159in}}%
\pgfpathlineto{\pgfqpoint{1.340561in}{2.136872in}}%
\pgfpathlineto{\pgfqpoint{1.333914in}{2.133627in}}%
\pgfpathlineto{\pgfqpoint{1.326770in}{2.133023in}}%
\pgfpathlineto{\pgfqpoint{1.310204in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{1.304127in}{2.132396in}}%
\pgfpathlineto{\pgfqpoint{1.302770in}{2.125815in}}%
\pgfpathlineto{\pgfqpoint{1.305340in}{2.108966in}}%
\pgfpathlineto{\pgfqpoint{1.304171in}{2.102094in}}%
\pgfpathlineto{\pgfqpoint{1.299150in}{2.096824in}}%
\pgfpathlineto{\pgfqpoint{1.291906in}{2.093412in}}%
\pgfpathlineto{\pgfqpoint{1.277027in}{2.091305in}}%
\pgfpathlineto{\pgfqpoint{1.269656in}{2.090592in}}%
\pgfpathlineto{\pgfqpoint{1.262240in}{2.088614in}}%
\pgfpathlineto{\pgfqpoint{1.262240in}{2.088614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937945in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{1.913867in}{2.137664in}}%
\pgfpathlineto{\pgfqpoint{1.895800in}{2.161238in}}%
\pgfpathlineto{\pgfqpoint{1.880556in}{2.177465in}}%
\pgfpathlineto{\pgfqpoint{1.868990in}{2.186786in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{2.194579in}}%
\pgfpathlineto{\pgfqpoint{1.842784in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{1.821593in}{2.207483in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{2.210505in}}%
\pgfpathlineto{\pgfqpoint{1.792232in}{2.211476in}}%
\pgfpathlineto{\pgfqpoint{1.717990in}{2.210470in}}%
\pgfpathlineto{\pgfqpoint{1.584360in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{1.547241in}{2.207382in}}%
\pgfpathlineto{\pgfqpoint{1.532388in}{2.207486in}}%
\pgfpathlineto{\pgfqpoint{1.510302in}{2.204742in}}%
\pgfpathlineto{\pgfqpoint{1.495421in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{2.206558in}}%
\pgfpathlineto{\pgfqpoint{1.481955in}{2.210646in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{2.216349in}}%
\pgfpathlineto{\pgfqpoint{1.474011in}{2.223133in}}%
\pgfpathlineto{\pgfqpoint{1.470578in}{2.237609in}}%
\pgfpathlineto{\pgfqpoint{1.467307in}{2.252093in}}%
\pgfpathlineto{\pgfqpoint{1.434402in}{2.358487in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{2.387054in}}%
\pgfpathlineto{\pgfqpoint{1.416407in}{2.415250in}}%
\pgfpathlineto{\pgfqpoint{1.415281in}{2.422749in}}%
\pgfpathlineto{\pgfqpoint{1.417642in}{2.429588in}}%
\pgfpathlineto{\pgfqpoint{1.423606in}{2.434519in}}%
\pgfpathlineto{\pgfqpoint{1.430857in}{2.435988in}}%
\pgfpathlineto{\pgfqpoint{1.453078in}{2.432735in}}%
\pgfpathlineto{\pgfqpoint{1.519874in}{2.431505in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{2.424983in}}%
\pgfpathlineto{\pgfqpoint{1.764668in}{2.422860in}}%
\pgfpathlineto{\pgfqpoint{1.779040in}{2.419126in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{2.411177in}}%
\pgfpathlineto{\pgfqpoint{1.813082in}{2.404442in}}%
\pgfpathlineto{\pgfqpoint{1.825524in}{2.396331in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{2.382173in}}%
\pgfpathlineto{\pgfqpoint{1.858285in}{2.366248in}}%
\pgfpathlineto{\pgfqpoint{1.872057in}{2.348746in}}%
\pgfpathlineto{\pgfqpoint{1.883787in}{2.329814in}}%
\pgfpathlineto{\pgfqpoint{1.893177in}{2.309626in}}%
\pgfpathlineto{\pgfqpoint{1.917832in}{2.239597in}}%
\pgfpathlineto{\pgfqpoint{1.925012in}{2.210781in}}%
\pgfpathlineto{\pgfqpoint{1.929546in}{2.181433in}}%
\pgfpathlineto{\pgfqpoint{1.937945in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{1.937945in}{2.100184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016704in}{2.163418in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.200481in}}%
\pgfpathlineto{\pgfqpoint{2.021571in}{2.229831in}}%
\pgfpathlineto{\pgfqpoint{2.025103in}{2.251794in}}%
\pgfpathlineto{\pgfqpoint{2.031279in}{2.273160in}}%
\pgfpathlineto{\pgfqpoint{2.046396in}{2.314981in}}%
\pgfpathlineto{\pgfqpoint{2.059935in}{2.341369in}}%
\pgfpathlineto{\pgfqpoint{2.079219in}{2.373029in}}%
\pgfpathlineto{\pgfqpoint{2.092689in}{2.390723in}}%
\pgfpathlineto{\pgfqpoint{2.107957in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{2.130084in}{2.426646in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{2.444789in}}%
\pgfpathlineto{\pgfqpoint{2.172728in}{2.456028in}}%
\pgfpathlineto{\pgfqpoint{2.192870in}{2.465462in}}%
\pgfpathlineto{\pgfqpoint{2.213795in}{2.473000in}}%
\pgfpathlineto{\pgfqpoint{2.235326in}{2.478586in}}%
\pgfpathlineto{\pgfqpoint{2.257272in}{2.482195in}}%
\pgfpathlineto{\pgfqpoint{2.279468in}{2.483622in}}%
\pgfpathlineto{\pgfqpoint{2.301689in}{2.482711in}}%
\pgfpathlineto{\pgfqpoint{2.331073in}{2.478686in}}%
\pgfpathlineto{\pgfqpoint{2.360147in}{2.472823in}}%
\pgfpathlineto{\pgfqpoint{2.381581in}{2.466883in}}%
\pgfpathlineto{\pgfqpoint{2.402296in}{2.458786in}}%
\pgfpathlineto{\pgfqpoint{2.422349in}{2.449157in}}%
\pgfpathlineto{\pgfqpoint{2.441112in}{2.437228in}}%
\pgfpathlineto{\pgfqpoint{2.470169in}{2.414200in}}%
\pgfpathlineto{\pgfqpoint{2.486016in}{2.398601in}}%
\pgfpathlineto{\pgfqpoint{2.504853in}{2.375692in}}%
\pgfpathlineto{\pgfqpoint{2.517171in}{2.357182in}}%
\pgfpathlineto{\pgfqpoint{2.530288in}{2.330583in}}%
\pgfpathlineto{\pgfqpoint{2.541683in}{2.303208in}}%
\pgfpathlineto{\pgfqpoint{2.550220in}{2.274806in}}%
\pgfpathlineto{\pgfqpoint{2.555359in}{2.253169in}}%
\pgfpathlineto{\pgfqpoint{2.563473in}{2.186936in}}%
\pgfpathlineto{\pgfqpoint{2.561542in}{2.179664in}}%
\pgfpathlineto{\pgfqpoint{2.557015in}{2.173454in}}%
\pgfpathlineto{\pgfqpoint{2.550598in}{2.170192in}}%
\pgfpathlineto{\pgfqpoint{2.535483in}{2.170892in}}%
\pgfpathlineto{\pgfqpoint{2.513334in}{2.171546in}}%
\pgfpathlineto{\pgfqpoint{2.476254in}{2.171310in}}%
\pgfpathlineto{\pgfqpoint{2.454017in}{2.171016in}}%
\pgfpathlineto{\pgfqpoint{2.409564in}{2.169368in}}%
\pgfpathlineto{\pgfqpoint{2.350270in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{2.320626in}{2.167768in}}%
\pgfpathlineto{\pgfqpoint{2.239069in}{2.167052in}}%
\pgfpathlineto{\pgfqpoint{2.209434in}{2.165927in}}%
\pgfpathlineto{\pgfqpoint{2.157534in}{2.165844in}}%
\pgfpathlineto{\pgfqpoint{2.098243in}{2.164412in}}%
\pgfpathlineto{\pgfqpoint{2.053756in}{2.164388in}}%
\pgfpathlineto{\pgfqpoint{2.016704in}{2.163418in}}%
\pgfpathlineto{\pgfqpoint{2.016704in}{2.163418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830080in}{2.056172in}}%
\pgfpathlineto{\pgfqpoint{2.800705in}{2.061049in}}%
\pgfpathlineto{\pgfqpoint{2.786380in}{2.065120in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.074494in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.081877in}}%
\pgfpathlineto{\pgfqpoint{2.741741in}{2.091405in}}%
\pgfpathlineto{\pgfqpoint{2.732731in}{2.103267in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{2.116783in}}%
\pgfpathlineto{\pgfqpoint{2.723017in}{2.131265in}}%
\pgfpathlineto{\pgfqpoint{2.722030in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{2.723129in}{2.160974in}}%
\pgfpathlineto{\pgfqpoint{2.725926in}{2.175602in}}%
\pgfpathlineto{\pgfqpoint{2.730263in}{2.189847in}}%
\pgfpathlineto{\pgfqpoint{2.736293in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{2.216233in}}%
\pgfpathlineto{\pgfqpoint{2.757433in}{2.234035in}}%
\pgfpathlineto{\pgfqpoint{2.767797in}{2.244734in}}%
\pgfpathlineto{\pgfqpoint{2.779838in}{2.253485in}}%
\pgfpathlineto{\pgfqpoint{2.812292in}{2.271693in}}%
\pgfpathlineto{\pgfqpoint{2.846114in}{2.286764in}}%
\pgfpathlineto{\pgfqpoint{2.852218in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{2.853895in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{2.848091in}{2.302006in}}%
\pgfpathlineto{\pgfqpoint{2.832227in}{2.307924in}}%
\pgfpathlineto{\pgfqpoint{2.819338in}{2.314384in}}%
\pgfpathlineto{\pgfqpoint{2.805851in}{2.320952in}}%
\pgfpathlineto{\pgfqpoint{2.774587in}{2.341129in}}%
\pgfpathlineto{\pgfqpoint{2.762909in}{2.350368in}}%
\pgfpathlineto{\pgfqpoint{2.752355in}{2.360873in}}%
\pgfpathlineto{\pgfqpoint{2.743257in}{2.372661in}}%
\pgfpathlineto{\pgfqpoint{2.736164in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{2.732266in}{2.400128in}}%
\pgfpathlineto{\pgfqpoint{2.731766in}{2.415010in}}%
\pgfpathlineto{\pgfqpoint{2.733962in}{2.429740in}}%
\pgfpathlineto{\pgfqpoint{2.738406in}{2.443951in}}%
\pgfpathlineto{\pgfqpoint{2.747455in}{2.464370in}}%
\pgfpathlineto{\pgfqpoint{2.754789in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{2.763441in}{2.489451in}}%
\pgfpathlineto{\pgfqpoint{2.773587in}{2.500349in}}%
\pgfpathlineto{\pgfqpoint{2.785468in}{2.509316in}}%
\pgfpathlineto{\pgfqpoint{2.798652in}{2.516251in}}%
\pgfpathlineto{\pgfqpoint{2.812551in}{2.521593in}}%
\pgfpathlineto{\pgfqpoint{2.826949in}{2.525388in}}%
\pgfpathlineto{\pgfqpoint{2.849081in}{2.528338in}}%
\pgfpathlineto{\pgfqpoint{2.863972in}{2.528486in}}%
\pgfpathlineto{\pgfqpoint{2.886144in}{2.525874in}}%
\pgfpathlineto{\pgfqpoint{2.907706in}{2.520087in}}%
\pgfpathlineto{\pgfqpoint{2.928488in}{2.511904in}}%
\pgfpathlineto{\pgfqpoint{2.941857in}{2.505348in}}%
\pgfpathlineto{\pgfqpoint{2.954435in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{2.983714in}{2.474391in}}%
\pgfpathlineto{\pgfqpoint{2.999987in}{2.459104in}}%
\pgfpathlineto{\pgfqpoint{3.024192in}{2.430824in}}%
\pgfpathlineto{\pgfqpoint{3.037287in}{2.412739in}}%
\pgfpathlineto{\pgfqpoint{3.100392in}{2.311766in}}%
\pgfpathlineto{\pgfqpoint{3.105663in}{2.306352in}}%
\pgfpathlineto{\pgfqpoint{3.109180in}{2.299888in}}%
\pgfpathlineto{\pgfqpoint{3.109426in}{2.292213in}}%
\pgfpathlineto{\pgfqpoint{3.106276in}{2.285539in}}%
\pgfpathlineto{\pgfqpoint{3.078452in}{2.260688in}}%
\pgfpathlineto{\pgfqpoint{2.964637in}{2.122970in}}%
\pgfpathlineto{\pgfqpoint{2.933385in}{2.091050in}}%
\pgfpathlineto{\pgfqpoint{2.921717in}{2.081809in}}%
\pgfpathlineto{\pgfqpoint{2.902319in}{2.070748in}}%
\pgfpathlineto{\pgfqpoint{2.888769in}{2.064577in}}%
\pgfpathlineto{\pgfqpoint{2.874469in}{2.060419in}}%
\pgfpathlineto{\pgfqpoint{2.852379in}{2.057103in}}%
\pgfpathlineto{\pgfqpoint{2.837538in}{2.056049in}}%
\pgfpathlineto{\pgfqpoint{2.830080in}{2.056172in}}%
\pgfpathlineto{\pgfqpoint{2.830080in}{2.056172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346452in}{2.109087in}}%
\pgfpathlineto{\pgfqpoint{3.341344in}{2.114635in}}%
\pgfpathlineto{\pgfqpoint{3.336773in}{2.120604in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{2.138579in}}%
\pgfpathlineto{\pgfqpoint{3.303567in}{2.161411in}}%
\pgfpathlineto{\pgfqpoint{3.286545in}{2.186212in}}%
\pgfpathlineto{\pgfqpoint{3.275585in}{2.205925in}}%
\pgfpathlineto{\pgfqpoint{3.270460in}{2.220067in}}%
\pgfpathlineto{\pgfqpoint{3.267384in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{3.266533in}{2.249812in}}%
\pgfpathlineto{\pgfqpoint{3.268356in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{3.272430in}{2.294483in}}%
\pgfpathlineto{\pgfqpoint{3.277778in}{2.308542in}}%
\pgfpathlineto{\pgfqpoint{3.285553in}{2.321420in}}%
\pgfpathlineto{\pgfqpoint{3.299885in}{2.338847in}}%
\pgfpathlineto{\pgfqpoint{3.324436in}{2.367337in}}%
\pgfpathlineto{\pgfqpoint{3.327548in}{2.374220in}}%
\pgfpathlineto{\pgfqpoint{3.328901in}{2.381690in}}%
\pgfpathlineto{\pgfqpoint{3.326705in}{2.396571in}}%
\pgfpathlineto{\pgfqpoint{3.322974in}{2.419197in}}%
\pgfpathlineto{\pgfqpoint{3.323418in}{2.426808in}}%
\pgfpathlineto{\pgfqpoint{3.327694in}{2.432648in}}%
\pgfpathlineto{\pgfqpoint{3.335015in}{2.435382in}}%
\pgfpathlineto{\pgfqpoint{3.342321in}{2.434215in}}%
\pgfpathlineto{\pgfqpoint{3.362990in}{2.424144in}}%
\pgfpathlineto{\pgfqpoint{3.370324in}{2.424502in}}%
\pgfpathlineto{\pgfqpoint{3.377545in}{2.427231in}}%
\pgfpathlineto{\pgfqpoint{3.390217in}{2.435332in}}%
\pgfpathlineto{\pgfqpoint{3.396568in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{3.403397in}{2.442892in}}%
\pgfpathlineto{\pgfqpoint{3.410730in}{2.442726in}}%
\pgfpathlineto{\pgfqpoint{3.417892in}{2.439652in}}%
\pgfpathlineto{\pgfqpoint{3.423984in}{2.434960in}}%
\pgfpathlineto{\pgfqpoint{3.433217in}{2.423268in}}%
\pgfpathlineto{\pgfqpoint{3.444125in}{2.403176in}}%
\pgfpathlineto{\pgfqpoint{3.450498in}{2.399740in}}%
\pgfpathlineto{\pgfqpoint{3.458368in}{2.399443in}}%
\pgfpathlineto{\pgfqpoint{3.465769in}{2.401601in}}%
\pgfpathlineto{\pgfqpoint{3.478185in}{2.410039in}}%
\pgfpathlineto{\pgfqpoint{3.506112in}{2.435188in}}%
\pgfpathlineto{\pgfqpoint{3.512766in}{2.438733in}}%
\pgfpathlineto{\pgfqpoint{3.527239in}{2.442694in}}%
\pgfpathlineto{\pgfqpoint{3.542427in}{2.443077in}}%
\pgfpathlineto{\pgfqpoint{3.549831in}{2.441562in}}%
\pgfpathlineto{\pgfqpoint{3.556220in}{2.437684in}}%
\pgfpathlineto{\pgfqpoint{3.560963in}{2.431636in}}%
\pgfpathlineto{\pgfqpoint{3.563556in}{2.424474in}}%
\pgfpathlineto{\pgfqpoint{3.564100in}{2.416917in}}%
\pgfpathlineto{\pgfqpoint{3.563119in}{2.409417in}}%
\pgfpathlineto{\pgfqpoint{3.558216in}{2.395202in}}%
\pgfpathlineto{\pgfqpoint{3.549353in}{2.374452in}}%
\pgfpathlineto{\pgfqpoint{3.546489in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{2.352151in}}%
\pgfpathlineto{\pgfqpoint{3.547879in}{2.344720in}}%
\pgfpathlineto{\pgfqpoint{3.550469in}{2.337572in}}%
\pgfpathlineto{\pgfqpoint{3.554278in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{3.559067in}{2.325455in}}%
\pgfpathlineto{\pgfqpoint{3.571811in}{2.316312in}}%
\pgfpathlineto{\pgfqpoint{3.579195in}{2.313570in}}%
\pgfpathlineto{\pgfqpoint{3.585368in}{2.315615in}}%
\pgfpathlineto{\pgfqpoint{3.589475in}{2.322346in}}%
\pgfpathlineto{\pgfqpoint{3.592462in}{2.337639in}}%
\pgfpathlineto{\pgfqpoint{3.596041in}{2.352057in}}%
\pgfpathlineto{\pgfqpoint{3.605346in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{3.610494in}{2.394888in}}%
\pgfpathlineto{\pgfqpoint{3.617346in}{2.407981in}}%
\pgfpathlineto{\pgfqpoint{3.622671in}{2.414159in}}%
\pgfpathlineto{\pgfqpoint{3.629325in}{2.418494in}}%
\pgfpathlineto{\pgfqpoint{3.635525in}{2.417390in}}%
\pgfpathlineto{\pgfqpoint{3.640473in}{2.411184in}}%
\pgfpathlineto{\pgfqpoint{3.660827in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{3.668444in}{2.348994in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.334375in}}%
\pgfpathlineto{\pgfqpoint{3.673857in}{2.319448in}}%
\pgfpathlineto{\pgfqpoint{3.673624in}{2.304409in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{2.289577in}}%
\pgfpathlineto{\pgfqpoint{3.666575in}{2.275232in}}%
\pgfpathlineto{\pgfqpoint{3.646912in}{2.226381in}}%
\pgfpathlineto{\pgfqpoint{3.638290in}{2.197482in}}%
\pgfpathlineto{\pgfqpoint{3.633903in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{3.621280in}{2.183150in}}%
\pgfpathlineto{\pgfqpoint{3.601906in}{2.171784in}}%
\pgfpathlineto{\pgfqpoint{3.590606in}{2.161461in}}%
\pgfpathlineto{\pgfqpoint{3.587113in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.584503in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{3.581592in}{2.132870in}}%
\pgfpathlineto{\pgfqpoint{3.576546in}{2.127529in}}%
\pgfpathlineto{\pgfqpoint{3.569580in}{2.124736in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{2.123266in}}%
\pgfpathlineto{\pgfqpoint{3.539537in}{2.125608in}}%
\pgfpathlineto{\pgfqpoint{3.525650in}{2.131451in}}%
\pgfpathlineto{\pgfqpoint{3.485417in}{2.151868in}}%
\pgfpathlineto{\pgfqpoint{3.471246in}{2.156915in}}%
\pgfpathlineto{\pgfqpoint{3.456572in}{2.160225in}}%
\pgfpathlineto{\pgfqpoint{3.441599in}{2.161682in}}%
\pgfpathlineto{\pgfqpoint{3.426564in}{2.161168in}}%
\pgfpathlineto{\pgfqpoint{3.411802in}{2.158253in}}%
\pgfpathlineto{\pgfqpoint{3.397974in}{2.152348in}}%
\pgfpathlineto{\pgfqpoint{3.385701in}{2.143652in}}%
\pgfpathlineto{\pgfqpoint{3.369505in}{2.127947in}}%
\pgfpathlineto{\pgfqpoint{3.359306in}{2.116884in}}%
\pgfpathlineto{\pgfqpoint{3.353445in}{2.112296in}}%
\pgfpathlineto{\pgfqpoint{3.346452in}{2.109087in}}%
\pgfpathlineto{\pgfqpoint{3.346452in}{2.109087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119192in}{1.570332in}}%
\pgfpathlineto{\pgfqpoint{1.082280in}{1.578100in}}%
\pgfpathlineto{\pgfqpoint{1.068201in}{1.583512in}}%
\pgfpathlineto{\pgfqpoint{1.034162in}{1.599769in}}%
\pgfpathlineto{\pgfqpoint{1.021975in}{1.608671in}}%
\pgfpathlineto{\pgfqpoint{1.005430in}{1.624122in}}%
\pgfpathlineto{\pgfqpoint{0.990130in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{0.977187in}{1.659367in}}%
\pgfpathlineto{\pgfqpoint{0.970016in}{1.672656in}}%
\pgfpathlineto{\pgfqpoint{0.964625in}{1.686738in}}%
\pgfpathlineto{\pgfqpoint{0.954670in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{0.953930in}{1.730660in}}%
\pgfpathlineto{\pgfqpoint{0.954387in}{1.738217in}}%
\pgfpathlineto{\pgfqpoint{0.958037in}{1.753000in}}%
\pgfpathlineto{\pgfqpoint{0.956551in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{0.951442in}{1.766534in}}%
\pgfpathlineto{\pgfqpoint{0.944348in}{1.768042in}}%
\pgfpathlineto{\pgfqpoint{0.936857in}{1.765416in}}%
\pgfpathlineto{\pgfqpoint{0.930369in}{1.760991in}}%
\pgfpathlineto{\pgfqpoint{0.909050in}{1.740084in}}%
\pgfpathlineto{\pgfqpoint{0.902293in}{1.736702in}}%
\pgfpathlineto{\pgfqpoint{0.893336in}{1.735418in}}%
\pgfpathlineto{\pgfqpoint{0.888760in}{1.736972in}}%
\pgfpathlineto{\pgfqpoint{0.893836in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{0.909223in}{1.751079in}}%
\pgfpathlineto{\pgfqpoint{0.921072in}{1.760297in}}%
\pgfpathlineto{\pgfqpoint{0.925315in}{1.766389in}}%
\pgfpathlineto{\pgfqpoint{0.924919in}{1.773873in}}%
\pgfpathlineto{\pgfqpoint{0.920806in}{1.780605in}}%
\pgfpathlineto{\pgfqpoint{0.902659in}{1.794140in}}%
\pgfpathlineto{\pgfqpoint{0.898146in}{1.800268in}}%
\pgfpathlineto{\pgfqpoint{0.895067in}{1.807263in}}%
\pgfpathlineto{\pgfqpoint{0.893707in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{0.894145in}{1.837506in}}%
\pgfpathlineto{\pgfqpoint{0.895924in}{1.844814in}}%
\pgfpathlineto{\pgfqpoint{0.901679in}{1.850662in}}%
\pgfpathlineto{\pgfqpoint{0.908416in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{0.913307in}{1.845741in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.811034in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.799296in}}%
\pgfpathlineto{\pgfqpoint{0.946689in}{1.793533in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{1.792392in}}%
\pgfpathlineto{\pgfqpoint{0.956558in}{1.798245in}}%
\pgfpathlineto{\pgfqpoint{0.958458in}{1.806878in}}%
\pgfpathlineto{\pgfqpoint{0.960280in}{1.829179in}}%
\pgfpathlineto{\pgfqpoint{0.966758in}{1.850968in}}%
\pgfpathlineto{\pgfqpoint{0.972834in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{0.984179in}{1.884378in}}%
\pgfpathlineto{\pgfqpoint{0.997474in}{1.902690in}}%
\pgfpathlineto{\pgfqpoint{1.013182in}{1.918986in}}%
\pgfpathlineto{\pgfqpoint{1.024808in}{1.928609in}}%
\pgfpathlineto{\pgfqpoint{1.043870in}{1.940809in}}%
\pgfpathlineto{\pgfqpoint{1.064177in}{1.950809in}}%
\pgfpathlineto{\pgfqpoint{1.085504in}{1.958380in}}%
\pgfpathlineto{\pgfqpoint{1.107557in}{1.963488in}}%
\pgfpathlineto{\pgfqpoint{1.129990in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{1.145082in}{1.966679in}}%
\pgfpathlineto{\pgfqpoint{1.167609in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.189814in}{1.960078in}}%
\pgfpathlineto{\pgfqpoint{1.211327in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.231958in}{1.943735in}}%
\pgfpathlineto{\pgfqpoint{1.251400in}{1.932153in}}%
\pgfpathlineto{\pgfqpoint{1.269152in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{1.279736in}{1.907351in}}%
\pgfpathlineto{\pgfqpoint{1.293510in}{1.889391in}}%
\pgfpathlineto{\pgfqpoint{1.305659in}{1.870291in}}%
\pgfpathlineto{\pgfqpoint{1.312295in}{1.856733in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{1.842453in}}%
\pgfpathlineto{\pgfqpoint{1.322208in}{1.820380in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{1.805419in}}%
\pgfpathlineto{\pgfqpoint{1.324085in}{1.790329in}}%
\pgfpathlineto{\pgfqpoint{1.322177in}{1.760213in}}%
\pgfpathlineto{\pgfqpoint{1.321793in}{1.730040in}}%
\pgfpathlineto{\pgfqpoint{1.318436in}{1.707654in}}%
\pgfpathlineto{\pgfqpoint{1.314371in}{1.693122in}}%
\pgfpathlineto{\pgfqpoint{1.306130in}{1.672035in}}%
\pgfpathlineto{\pgfqpoint{1.299660in}{1.658400in}}%
\pgfpathlineto{\pgfqpoint{1.291479in}{1.645718in}}%
\pgfpathlineto{\pgfqpoint{1.276432in}{1.628806in}}%
\pgfpathlineto{\pgfqpoint{1.260182in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{1.248354in}{1.603671in}}%
\pgfpathlineto{\pgfqpoint{1.228803in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.208038in}{1.583265in}}%
\pgfpathlineto{\pgfqpoint{1.179311in}{1.574017in}}%
\pgfpathlineto{\pgfqpoint{1.164433in}{1.571469in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.570075in}}%
\pgfpathlineto{\pgfqpoint{1.119192in}{1.570332in}}%
\pgfpathlineto{\pgfqpoint{1.119192in}{1.570332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788290in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{1.600013in}}%
\pgfpathlineto{\pgfqpoint{1.761283in}{1.608181in}}%
\pgfpathlineto{\pgfqpoint{1.742787in}{1.621858in}}%
\pgfpathlineto{\pgfqpoint{1.723402in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{1.633987in}}%
\pgfpathlineto{\pgfqpoint{1.709709in}{1.628334in}}%
\pgfpathlineto{\pgfqpoint{1.708091in}{1.619544in}}%
\pgfpathlineto{\pgfqpoint{1.705646in}{1.613927in}}%
\pgfpathlineto{\pgfqpoint{1.698298in}{1.616407in}}%
\pgfpathlineto{\pgfqpoint{1.693188in}{1.623336in}}%
\pgfpathlineto{\pgfqpoint{1.696272in}{1.638571in}}%
\pgfpathlineto{\pgfqpoint{1.693495in}{1.645564in}}%
\pgfpathlineto{\pgfqpoint{1.687773in}{1.651531in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.659972in}}%
\pgfpathlineto{\pgfqpoint{1.660792in}{1.666103in}}%
\pgfpathlineto{\pgfqpoint{1.645927in}{1.670190in}}%
\pgfpathlineto{\pgfqpoint{1.630561in}{1.669413in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{1.615413in}{1.665864in}}%
\pgfpathlineto{\pgfqpoint{1.610433in}{1.660644in}}%
\pgfpathlineto{\pgfqpoint{1.605949in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{1.593129in}{1.647704in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{1.661476in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{1.543009in}{1.664919in}}%
\pgfpathlineto{\pgfqpoint{1.535509in}{1.663501in}}%
\pgfpathlineto{\pgfqpoint{1.506801in}{1.652594in}}%
\pgfpathlineto{\pgfqpoint{1.499324in}{1.653611in}}%
\pgfpathlineto{\pgfqpoint{1.483908in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.657536in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{1.651073in}}%
\pgfpathlineto{\pgfqpoint{1.454677in}{1.652924in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{1.658902in}}%
\pgfpathlineto{\pgfqpoint{1.452612in}{1.666845in}}%
\pgfpathlineto{\pgfqpoint{1.461826in}{1.688843in}}%
\pgfpathlineto{\pgfqpoint{1.473197in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{1.485841in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{1.496112in}{1.739838in}}%
\pgfpathlineto{\pgfqpoint{1.507881in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{1.520836in}{1.758112in}}%
\pgfpathlineto{\pgfqpoint{1.548218in}{1.772215in}}%
\pgfpathlineto{\pgfqpoint{1.562471in}{1.778124in}}%
\pgfpathlineto{\pgfqpoint{1.568940in}{1.783378in}}%
\pgfpathlineto{\pgfqpoint{1.575363in}{1.786770in}}%
\pgfpathlineto{\pgfqpoint{1.582290in}{1.785037in}}%
\pgfpathlineto{\pgfqpoint{1.589684in}{1.781480in}}%
\pgfpathlineto{\pgfqpoint{1.619812in}{1.775521in}}%
\pgfpathlineto{\pgfqpoint{1.634162in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{1.664344in}{1.763088in}}%
\pgfpathlineto{\pgfqpoint{1.671216in}{1.766367in}}%
\pgfpathlineto{\pgfqpoint{1.675948in}{1.772982in}}%
\pgfpathlineto{\pgfqpoint{1.677099in}{1.780576in}}%
\pgfpathlineto{\pgfqpoint{1.676375in}{1.796074in}}%
\pgfpathlineto{\pgfqpoint{1.680136in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{1.681979in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{1.685115in}{1.841185in}}%
\pgfpathlineto{\pgfqpoint{1.689570in}{1.847534in}}%
\pgfpathlineto{\pgfqpoint{1.695083in}{1.853042in}}%
\pgfpathlineto{\pgfqpoint{1.701337in}{1.857570in}}%
\pgfpathlineto{\pgfqpoint{1.715273in}{1.863674in}}%
\pgfpathlineto{\pgfqpoint{1.723284in}{1.866053in}}%
\pgfpathlineto{\pgfqpoint{1.730094in}{1.869539in}}%
\pgfpathlineto{\pgfqpoint{1.732826in}{1.875756in}}%
\pgfpathlineto{\pgfqpoint{1.732400in}{1.892148in}}%
\pgfpathlineto{\pgfqpoint{1.736059in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{1.931160in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{1.934400in}}%
\pgfpathlineto{\pgfqpoint{1.745620in}{1.935407in}}%
\pgfpathlineto{\pgfqpoint{1.750731in}{1.940279in}}%
\pgfpathlineto{\pgfqpoint{1.752957in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{1.756308in}{1.955465in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{1.972997in}}%
\pgfpathlineto{\pgfqpoint{1.782363in}{1.983716in}}%
\pgfpathlineto{\pgfqpoint{1.795199in}{1.992324in}}%
\pgfpathlineto{\pgfqpoint{1.809162in}{1.998686in}}%
\pgfpathlineto{\pgfqpoint{1.830563in}{2.007086in}}%
\pgfpathlineto{\pgfqpoint{1.837850in}{2.008777in}}%
\pgfpathlineto{\pgfqpoint{1.846715in}{2.008925in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{2.006996in}}%
\pgfpathlineto{\pgfqpoint{1.857383in}{2.002638in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{1.988895in}}%
\pgfpathlineto{\pgfqpoint{1.845172in}{1.981416in}}%
\pgfpathlineto{\pgfqpoint{1.846376in}{1.973600in}}%
\pgfpathlineto{\pgfqpoint{1.848968in}{1.965734in}}%
\pgfpathlineto{\pgfqpoint{1.848474in}{1.959007in}}%
\pgfpathlineto{\pgfqpoint{1.836675in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{1.832466in}{1.941941in}}%
\pgfpathlineto{\pgfqpoint{1.827401in}{1.927381in}}%
\pgfpathlineto{\pgfqpoint{1.824714in}{1.912237in}}%
\pgfpathlineto{\pgfqpoint{1.823650in}{1.896841in}}%
\pgfpathlineto{\pgfqpoint{1.825135in}{1.881500in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{1.858872in}}%
\pgfpathlineto{\pgfqpoint{1.834033in}{1.851129in}}%
\pgfpathlineto{\pgfqpoint{1.835713in}{1.844292in}}%
\pgfpathlineto{\pgfqpoint{1.831166in}{1.839316in}}%
\pgfpathlineto{\pgfqpoint{1.809845in}{1.828451in}}%
\pgfpathlineto{\pgfqpoint{1.798181in}{1.818346in}}%
\pgfpathlineto{\pgfqpoint{1.788094in}{1.806710in}}%
\pgfpathlineto{\pgfqpoint{1.781335in}{1.792866in}}%
\pgfpathlineto{\pgfqpoint{1.775892in}{1.778455in}}%
\pgfpathlineto{\pgfqpoint{1.772946in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.773455in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{1.776652in}{1.726194in}}%
\pgfpathlineto{\pgfqpoint{1.789368in}{1.712950in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{1.706922in}}%
\pgfpathlineto{\pgfqpoint{1.787618in}{1.704931in}}%
\pgfpathlineto{\pgfqpoint{1.778310in}{1.704265in}}%
\pgfpathlineto{\pgfqpoint{1.770550in}{1.701179in}}%
\pgfpathlineto{\pgfqpoint{1.766355in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{1.763753in}{1.649359in}}%
\pgfpathlineto{\pgfqpoint{1.766936in}{1.634293in}}%
\pgfpathlineto{\pgfqpoint{1.772521in}{1.619936in}}%
\pgfpathlineto{\pgfqpoint{1.788290in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{1.788290in}{1.593466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357465in}{1.647449in}}%
\pgfpathlineto{\pgfqpoint{2.347352in}{1.669630in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{2.337917in}{1.682729in}}%
\pgfpathlineto{\pgfqpoint{2.325066in}{1.692940in}}%
\pgfpathlineto{\pgfqpoint{2.318732in}{1.697962in}}%
\pgfpathlineto{\pgfqpoint{2.314192in}{1.704422in}}%
\pgfpathlineto{\pgfqpoint{2.306913in}{1.719172in}}%
\pgfpathlineto{\pgfqpoint{2.292716in}{1.738389in}}%
\pgfpathlineto{\pgfqpoint{2.285359in}{1.743899in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{1.746095in}}%
\pgfpathlineto{\pgfqpoint{2.274116in}{1.740403in}}%
\pgfpathlineto{\pgfqpoint{2.275853in}{1.730939in}}%
\pgfpathlineto{\pgfqpoint{2.281130in}{1.724157in}}%
\pgfpathlineto{\pgfqpoint{2.293360in}{1.714622in}}%
\pgfpathlineto{\pgfqpoint{2.297598in}{1.707518in}}%
\pgfpathlineto{\pgfqpoint{2.300909in}{1.697518in}}%
\pgfpathlineto{\pgfqpoint{2.302174in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{1.689457in}}%
\pgfpathlineto{\pgfqpoint{2.264964in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{2.264419in}{1.746072in}}%
\pgfpathlineto{\pgfqpoint{2.266394in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.265206in}{1.761710in}}%
\pgfpathlineto{\pgfqpoint{2.257581in}{1.764109in}}%
\pgfpathlineto{\pgfqpoint{2.232967in}{1.762301in}}%
\pgfpathlineto{\pgfqpoint{2.224741in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.217419in}{1.763732in}}%
\pgfpathlineto{\pgfqpoint{2.210791in}{1.759320in}}%
\pgfpathlineto{\pgfqpoint{2.202360in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.193139in}{1.758245in}}%
\pgfpathlineto{\pgfqpoint{2.191813in}{1.762498in}}%
\pgfpathlineto{\pgfqpoint{2.199552in}{1.767072in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{2.216984in}{1.772586in}}%
\pgfpathlineto{\pgfqpoint{2.224182in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{2.231793in}{1.769323in}}%
\pgfpathlineto{\pgfqpoint{2.240764in}{1.768625in}}%
\pgfpathlineto{\pgfqpoint{2.249676in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{1.777586in}}%
\pgfpathlineto{\pgfqpoint{2.249463in}{1.784818in}}%
\pgfpathlineto{\pgfqpoint{2.241689in}{1.788758in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{2.217898in}{1.782493in}}%
\pgfpathlineto{\pgfqpoint{2.169401in}{1.776675in}}%
\pgfpathlineto{\pgfqpoint{2.161730in}{1.774847in}}%
\pgfpathlineto{\pgfqpoint{2.140259in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{2.137191in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{2.142511in}{1.771571in}}%
\pgfpathlineto{\pgfqpoint{2.150648in}{1.778177in}}%
\pgfpathlineto{\pgfqpoint{2.158396in}{1.780421in}}%
\pgfpathlineto{\pgfqpoint{2.173928in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{1.789088in}}%
\pgfpathlineto{\pgfqpoint{2.222190in}{1.791930in}}%
\pgfpathlineto{\pgfqpoint{2.229176in}{1.795516in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{1.802022in}}%
\pgfpathlineto{\pgfqpoint{2.242022in}{1.816285in}}%
\pgfpathlineto{\pgfqpoint{2.254175in}{1.827775in}}%
\pgfpathlineto{\pgfqpoint{2.257727in}{1.834355in}}%
\pgfpathlineto{\pgfqpoint{2.256481in}{1.875207in}}%
\pgfpathlineto{\pgfqpoint{2.261532in}{1.915873in}}%
\pgfpathlineto{\pgfqpoint{2.269473in}{1.920302in}}%
\pgfpathlineto{\pgfqpoint{2.276271in}{1.919681in}}%
\pgfpathlineto{\pgfqpoint{2.273576in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.267454in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{2.264511in}{1.897094in}}%
\pgfpathlineto{\pgfqpoint{2.263629in}{1.873136in}}%
\pgfpathlineto{\pgfqpoint{2.264678in}{1.856953in}}%
\pgfpathlineto{\pgfqpoint{2.266024in}{1.840688in}}%
\pgfpathlineto{\pgfqpoint{2.262402in}{1.825080in}}%
\pgfpathlineto{\pgfqpoint{2.263014in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{2.267320in}{1.808925in}}%
\pgfpathlineto{\pgfqpoint{2.274977in}{1.807763in}}%
\pgfpathlineto{\pgfqpoint{2.282258in}{1.812540in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.820097in}}%
\pgfpathlineto{\pgfqpoint{2.282055in}{1.828513in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{2.274409in}{1.851603in}}%
\pgfpathlineto{\pgfqpoint{2.275813in}{1.859676in}}%
\pgfpathlineto{\pgfqpoint{2.281070in}{1.867474in}}%
\pgfpathlineto{\pgfqpoint{2.287039in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{2.287302in}{1.865006in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{1.854404in}}%
\pgfpathlineto{\pgfqpoint{2.284214in}{1.845307in}}%
\pgfpathlineto{\pgfqpoint{2.285697in}{1.837879in}}%
\pgfpathlineto{\pgfqpoint{2.290539in}{1.822440in}}%
\pgfpathlineto{\pgfqpoint{2.290562in}{1.805869in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.799251in}}%
\pgfpathlineto{\pgfqpoint{2.302698in}{1.796818in}}%
\pgfpathlineto{\pgfqpoint{2.318347in}{1.801557in}}%
\pgfpathlineto{\pgfqpoint{2.325897in}{1.799648in}}%
\pgfpathlineto{\pgfqpoint{2.340945in}{1.791999in}}%
\pgfpathlineto{\pgfqpoint{2.363711in}{1.784428in}}%
\pgfpathlineto{\pgfqpoint{2.370304in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{2.371340in}{1.772230in}}%
\pgfpathlineto{\pgfqpoint{2.364217in}{1.773586in}}%
\pgfpathlineto{\pgfqpoint{2.339162in}{1.784106in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{1.788720in}}%
\pgfpathlineto{\pgfqpoint{2.324769in}{1.791903in}}%
\pgfpathlineto{\pgfqpoint{2.316208in}{1.790444in}}%
\pgfpathlineto{\pgfqpoint{2.313510in}{1.784908in}}%
\pgfpathlineto{\pgfqpoint{2.319022in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{2.327141in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{1.765592in}}%
\pgfpathlineto{\pgfqpoint{2.364229in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{2.371127in}{1.752313in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.732590in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{2.412599in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{2.418214in}{1.723041in}}%
\pgfpathlineto{\pgfqpoint{2.413814in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{2.385721in}{1.728625in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{1.732647in}}%
\pgfpathlineto{\pgfqpoint{2.368073in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{2.360681in}{1.752826in}}%
\pgfpathlineto{\pgfqpoint{2.357924in}{1.751975in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{1.744259in}}%
\pgfpathlineto{\pgfqpoint{2.367455in}{1.736310in}}%
\pgfpathlineto{\pgfqpoint{2.373322in}{1.730802in}}%
\pgfpathlineto{\pgfqpoint{2.377445in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.378827in}{1.716184in}}%
\pgfpathlineto{\pgfqpoint{2.377020in}{1.708096in}}%
\pgfpathlineto{\pgfqpoint{2.372164in}{1.701592in}}%
\pgfpathlineto{\pgfqpoint{2.365270in}{1.696567in}}%
\pgfpathlineto{\pgfqpoint{2.357455in}{1.693206in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{2.342976in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{2.321303in}{1.712377in}}%
\pgfpathlineto{\pgfqpoint{2.322392in}{1.707293in}}%
\pgfpathlineto{\pgfqpoint{2.327794in}{1.699327in}}%
\pgfpathlineto{\pgfqpoint{2.352416in}{1.678856in}}%
\pgfpathlineto{\pgfqpoint{2.356129in}{1.671599in}}%
\pgfpathlineto{\pgfqpoint{2.358163in}{1.663664in}}%
\pgfpathlineto{\pgfqpoint{2.358585in}{1.655473in}}%
\pgfpathlineto{\pgfqpoint{2.357465in}{1.647449in}}%
\pgfpathlineto{\pgfqpoint{2.357465in}{1.647449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696430in}{1.590711in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.600255in}}%
\pgfpathlineto{\pgfqpoint{2.661891in}{1.604642in}}%
\pgfpathlineto{\pgfqpoint{2.656933in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{1.624078in}}%
\pgfpathlineto{\pgfqpoint{2.640403in}{1.652054in}}%
\pgfpathlineto{\pgfqpoint{2.640246in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{2.642395in}{1.666888in}}%
\pgfpathlineto{\pgfqpoint{2.646672in}{1.672999in}}%
\pgfpathlineto{\pgfqpoint{2.663669in}{1.687806in}}%
\pgfpathlineto{\pgfqpoint{2.674243in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{2.677348in}{1.705281in}}%
\pgfpathlineto{\pgfqpoint{2.678472in}{1.712791in}}%
\pgfpathlineto{\pgfqpoint{2.676937in}{1.742622in}}%
\pgfpathlineto{\pgfqpoint{2.685151in}{1.771415in}}%
\pgfpathlineto{\pgfqpoint{2.690592in}{1.785391in}}%
\pgfpathlineto{\pgfqpoint{2.699636in}{1.797291in}}%
\pgfpathlineto{\pgfqpoint{2.714314in}{1.814281in}}%
\pgfpathlineto{\pgfqpoint{2.728503in}{1.831725in}}%
\pgfpathlineto{\pgfqpoint{2.740540in}{1.840581in}}%
\pgfpathlineto{\pgfqpoint{2.759392in}{1.852742in}}%
\pgfpathlineto{\pgfqpoint{2.781913in}{1.872417in}}%
\pgfpathlineto{\pgfqpoint{2.794716in}{1.880254in}}%
\pgfpathlineto{\pgfqpoint{2.805957in}{1.890126in}}%
\pgfpathlineto{\pgfqpoint{2.819967in}{1.907688in}}%
\pgfpathlineto{\pgfqpoint{2.842023in}{1.937870in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{1.954464in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{1.961023in}}%
\pgfpathlineto{\pgfqpoint{2.864270in}{1.975660in}}%
\pgfpathlineto{\pgfqpoint{2.867388in}{1.990255in}}%
\pgfpathlineto{\pgfqpoint{2.873356in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{2.883727in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{2.888926in}{2.029543in}}%
\pgfpathlineto{\pgfqpoint{2.895815in}{2.033014in}}%
\pgfpathlineto{\pgfqpoint{2.903061in}{2.032855in}}%
\pgfpathlineto{\pgfqpoint{2.909863in}{2.029388in}}%
\pgfpathlineto{\pgfqpoint{2.921533in}{2.019606in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{1.997996in}}%
\pgfpathlineto{\pgfqpoint{2.960350in}{1.984803in}}%
\pgfpathlineto{\pgfqpoint{2.965340in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{2.972513in}{1.966045in}}%
\pgfpathlineto{\pgfqpoint{2.979415in}{1.952728in}}%
\pgfpathlineto{\pgfqpoint{2.988616in}{1.940957in}}%
\pgfpathlineto{\pgfqpoint{2.998204in}{1.929395in}}%
\pgfpathlineto{\pgfqpoint{3.015054in}{1.904588in}}%
\pgfpathlineto{\pgfqpoint{3.021456in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{3.050672in}{1.894315in}}%
\pgfpathlineto{\pgfqpoint{3.057015in}{1.890323in}}%
\pgfpathlineto{\pgfqpoint{3.062633in}{1.885191in}}%
\pgfpathlineto{\pgfqpoint{3.067184in}{1.879114in}}%
\pgfpathlineto{\pgfqpoint{3.069934in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{1.864757in}}%
\pgfpathlineto{\pgfqpoint{3.068956in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{3.065535in}{1.827589in}}%
\pgfpathlineto{\pgfqpoint{3.066166in}{1.820045in}}%
\pgfpathlineto{\pgfqpoint{3.068421in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{3.076757in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{3.084727in}{1.787800in}}%
\pgfpathlineto{\pgfqpoint{3.089310in}{1.773518in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{1.759165in}}%
\pgfpathlineto{\pgfqpoint{3.106679in}{1.732297in}}%
\pgfpathlineto{\pgfqpoint{3.111921in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{3.114873in}{1.703557in}}%
\pgfpathlineto{\pgfqpoint{3.122818in}{1.690834in}}%
\pgfpathlineto{\pgfqpoint{3.125272in}{1.683327in}}%
\pgfpathlineto{\pgfqpoint{3.124488in}{1.676120in}}%
\pgfpathlineto{\pgfqpoint{3.119648in}{1.670517in}}%
\pgfpathlineto{\pgfqpoint{3.112666in}{1.666669in}}%
\pgfpathlineto{\pgfqpoint{3.105401in}{1.664457in}}%
\pgfpathlineto{\pgfqpoint{3.090580in}{1.663444in}}%
\pgfpathlineto{\pgfqpoint{3.075718in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{3.046204in}{1.670493in}}%
\pgfpathlineto{\pgfqpoint{3.023810in}{1.672141in}}%
\pgfpathlineto{\pgfqpoint{3.008919in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{3.001930in}{1.667875in}}%
\pgfpathlineto{\pgfqpoint{2.975844in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.940062in}{1.642478in}}%
\pgfpathlineto{\pgfqpoint{2.906023in}{1.626900in}}%
\pgfpathlineto{\pgfqpoint{2.829657in}{1.596244in}}%
\pgfpathlineto{\pgfqpoint{2.807440in}{1.592936in}}%
\pgfpathlineto{\pgfqpoint{2.792485in}{1.592310in}}%
\pgfpathlineto{\pgfqpoint{2.770167in}{1.594361in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{1.597683in}}%
\pgfpathlineto{\pgfqpoint{2.749608in}{1.601876in}}%
\pgfpathlineto{\pgfqpoint{2.744393in}{1.607366in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.612417in}}%
\pgfpathlineto{\pgfqpoint{2.730911in}{1.614664in}}%
\pgfpathlineto{\pgfqpoint{2.724788in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{2.710680in}{1.592890in}}%
\pgfpathlineto{\pgfqpoint{2.704709in}{1.589840in}}%
\pgfpathlineto{\pgfqpoint{2.696430in}{1.590711in}}%
\pgfpathlineto{\pgfqpoint{2.696430in}{1.590711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396444in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{3.392385in}{1.552357in}}%
\pgfpathlineto{\pgfqpoint{3.382544in}{1.573354in}}%
\pgfpathlineto{\pgfqpoint{3.376847in}{1.578372in}}%
\pgfpathlineto{\pgfqpoint{3.369813in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{3.355242in}{1.586896in}}%
\pgfpathlineto{\pgfqpoint{3.349557in}{1.591780in}}%
\pgfpathlineto{\pgfqpoint{3.341420in}{1.605163in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{1.612268in}}%
\pgfpathlineto{\pgfqpoint{3.337117in}{1.619746in}}%
\pgfpathlineto{\pgfqpoint{3.336881in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{3.337960in}{1.635166in}}%
\pgfpathlineto{\pgfqpoint{3.340528in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.344789in}{1.648792in}}%
\pgfpathlineto{\pgfqpoint{3.350480in}{1.654044in}}%
\pgfpathlineto{\pgfqpoint{3.357086in}{1.658091in}}%
\pgfpathlineto{\pgfqpoint{3.371436in}{1.663145in}}%
\pgfpathlineto{\pgfqpoint{3.379039in}{1.664205in}}%
\pgfpathlineto{\pgfqpoint{3.395222in}{1.664583in}}%
\pgfpathlineto{\pgfqpoint{3.400356in}{1.669080in}}%
\pgfpathlineto{\pgfqpoint{3.401843in}{1.677088in}}%
\pgfpathlineto{\pgfqpoint{3.400148in}{1.684854in}}%
\pgfpathlineto{\pgfqpoint{3.393710in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{3.390833in}{1.713794in}}%
\pgfpathlineto{\pgfqpoint{3.391415in}{1.736794in}}%
\pgfpathlineto{\pgfqpoint{3.397843in}{1.797828in}}%
\pgfpathlineto{\pgfqpoint{3.400916in}{1.812851in}}%
\pgfpathlineto{\pgfqpoint{3.410035in}{1.850101in}}%
\pgfpathlineto{\pgfqpoint{3.413380in}{1.872868in}}%
\pgfpathlineto{\pgfqpoint{3.414648in}{1.895842in}}%
\pgfpathlineto{\pgfqpoint{3.414136in}{1.926519in}}%
\pgfpathlineto{\pgfqpoint{3.410027in}{1.980114in}}%
\pgfpathlineto{\pgfqpoint{3.413169in}{1.987218in}}%
\pgfpathlineto{\pgfqpoint{3.419935in}{1.991867in}}%
\pgfpathlineto{\pgfqpoint{3.424891in}{1.989234in}}%
\pgfpathlineto{\pgfqpoint{3.429715in}{1.964762in}}%
\pgfpathlineto{\pgfqpoint{3.433383in}{1.957439in}}%
\pgfpathlineto{\pgfqpoint{3.438001in}{1.952056in}}%
\pgfpathlineto{\pgfqpoint{3.440300in}{1.956629in}}%
\pgfpathlineto{\pgfqpoint{3.440223in}{1.976115in}}%
\pgfpathlineto{\pgfqpoint{3.438981in}{1.990524in}}%
\pgfpathlineto{\pgfqpoint{3.439827in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{2.005775in}}%
\pgfpathlineto{\pgfqpoint{3.450266in}{2.010028in}}%
\pgfpathlineto{\pgfqpoint{3.456482in}{2.007494in}}%
\pgfpathlineto{\pgfqpoint{3.461183in}{2.000242in}}%
\pgfpathlineto{\pgfqpoint{3.463669in}{1.992330in}}%
\pgfpathlineto{\pgfqpoint{3.471862in}{1.931803in}}%
\pgfpathlineto{\pgfqpoint{3.477492in}{1.909489in}}%
\pgfpathlineto{\pgfqpoint{3.483006in}{1.895179in}}%
\pgfpathlineto{\pgfqpoint{3.493401in}{1.874651in}}%
\pgfpathlineto{\pgfqpoint{3.504067in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{3.509626in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{3.517184in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{3.524224in}{1.847030in}}%
\pgfpathlineto{\pgfqpoint{3.536516in}{1.856892in}}%
\pgfpathlineto{\pgfqpoint{3.544211in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.551628in}{1.857319in}}%
\pgfpathlineto{\pgfqpoint{3.564072in}{1.848039in}}%
\pgfpathlineto{\pgfqpoint{3.582976in}{1.835058in}}%
\pgfpathlineto{\pgfqpoint{3.602491in}{1.822908in}}%
\pgfpathlineto{\pgfqpoint{3.609352in}{1.819987in}}%
\pgfpathlineto{\pgfqpoint{3.616065in}{1.815174in}}%
\pgfpathlineto{\pgfqpoint{3.622338in}{1.808525in}}%
\pgfpathlineto{\pgfqpoint{3.628192in}{1.806280in}}%
\pgfpathlineto{\pgfqpoint{3.638728in}{1.817212in}}%
\pgfpathlineto{\pgfqpoint{3.643236in}{1.812868in}}%
\pgfpathlineto{\pgfqpoint{3.660719in}{1.767698in}}%
\pgfpathlineto{\pgfqpoint{3.661705in}{1.760332in}}%
\pgfpathlineto{\pgfqpoint{3.659019in}{1.753313in}}%
\pgfpathlineto{\pgfqpoint{3.642065in}{1.726250in}}%
\pgfpathlineto{\pgfqpoint{3.636053in}{1.724937in}}%
\pgfpathlineto{\pgfqpoint{3.630449in}{1.730569in}}%
\pgfpathlineto{\pgfqpoint{3.623392in}{1.744992in}}%
\pgfpathlineto{\pgfqpoint{3.620243in}{1.751838in}}%
\pgfpathlineto{\pgfqpoint{3.615971in}{1.758332in}}%
\pgfpathlineto{\pgfqpoint{3.610264in}{1.763381in}}%
\pgfpathlineto{\pgfqpoint{3.596016in}{1.769433in}}%
\pgfpathlineto{\pgfqpoint{3.566228in}{1.777479in}}%
\pgfpathlineto{\pgfqpoint{3.558448in}{1.779201in}}%
\pgfpathlineto{\pgfqpoint{3.551615in}{1.777246in}}%
\pgfpathlineto{\pgfqpoint{3.546740in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.544750in}{1.763100in}}%
\pgfpathlineto{\pgfqpoint{3.545533in}{1.755458in}}%
\pgfpathlineto{\pgfqpoint{3.551219in}{1.733130in}}%
\pgfpathlineto{\pgfqpoint{3.552964in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{3.552403in}{1.694881in}}%
\pgfpathlineto{\pgfqpoint{3.550222in}{1.679697in}}%
\pgfpathlineto{\pgfqpoint{3.544594in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{1.643004in}}%
\pgfpathlineto{\pgfqpoint{3.532132in}{1.629411in}}%
\pgfpathlineto{\pgfqpoint{3.523211in}{1.616928in}}%
\pgfpathlineto{\pgfqpoint{3.512286in}{1.606154in}}%
\pgfpathlineto{\pgfqpoint{3.499483in}{1.597698in}}%
\pgfpathlineto{\pgfqpoint{3.485610in}{1.591146in}}%
\pgfpathlineto{\pgfqpoint{3.470913in}{1.586723in}}%
\pgfpathlineto{\pgfqpoint{3.455609in}{1.585740in}}%
\pgfpathlineto{\pgfqpoint{3.440363in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{3.425946in}{1.592620in}}%
\pgfpathlineto{\pgfqpoint{3.418909in}{1.596925in}}%
\pgfpathlineto{\pgfqpoint{3.411917in}{1.599752in}}%
\pgfpathlineto{\pgfqpoint{3.405121in}{1.597539in}}%
\pgfpathlineto{\pgfqpoint{3.399744in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{3.397312in}{1.583655in}}%
\pgfpathlineto{\pgfqpoint{3.397446in}{1.575967in}}%
\pgfpathlineto{\pgfqpoint{3.399942in}{1.560731in}}%
\pgfpathlineto{\pgfqpoint{3.399612in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{3.396444in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{3.396444in}{1.545969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223631in}{1.151536in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{1.157774in}}%
\pgfpathlineto{\pgfqpoint{1.158035in}{1.164631in}}%
\pgfpathlineto{\pgfqpoint{1.076780in}{1.174034in}}%
\pgfpathlineto{\pgfqpoint{1.040039in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{1.012499in}{1.190829in}}%
\pgfpathlineto{\pgfqpoint{0.968185in}{1.218132in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{0.918669in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{1.235424in}}%
\pgfpathlineto{\pgfqpoint{0.881519in}{1.235353in}}%
\pgfpathlineto{\pgfqpoint{0.866851in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{0.837711in}{1.243877in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.250373in}}%
\pgfpathlineto{\pgfqpoint{0.778668in}{1.250526in}}%
\pgfpathlineto{\pgfqpoint{0.771360in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{0.764630in}{1.255423in}}%
\pgfpathlineto{\pgfqpoint{0.759136in}{1.260541in}}%
\pgfpathlineto{\pgfqpoint{0.755289in}{1.267013in}}%
\pgfpathlineto{\pgfqpoint{0.753324in}{1.274200in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{0.754810in}{1.289190in}}%
\pgfpathlineto{\pgfqpoint{0.758265in}{1.295871in}}%
\pgfpathlineto{\pgfqpoint{0.763915in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{0.771133in}{1.303014in}}%
\pgfpathlineto{\pgfqpoint{0.778641in}{1.303275in}}%
\pgfpathlineto{\pgfqpoint{0.800812in}{1.300578in}}%
\pgfpathlineto{\pgfqpoint{0.949585in}{1.302257in}}%
\pgfpathlineto{\pgfqpoint{0.971665in}{1.305487in}}%
\pgfpathlineto{\pgfqpoint{0.985944in}{1.309684in}}%
\pgfpathlineto{\pgfqpoint{1.006448in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.328193in}}%
\pgfpathlineto{\pgfqpoint{1.040979in}{1.331819in}}%
\pgfpathlineto{\pgfqpoint{1.063301in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{1.167406in}{1.331711in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{1.327874in}}%
\pgfpathlineto{\pgfqpoint{1.233990in}{1.324812in}}%
\pgfpathlineto{\pgfqpoint{1.285539in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{1.307333in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{1.366493in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{1.381372in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{1.388748in}{1.303738in}}%
\pgfpathlineto{\pgfqpoint{1.395368in}{1.300450in}}%
\pgfpathlineto{\pgfqpoint{1.400664in}{1.295173in}}%
\pgfpathlineto{\pgfqpoint{1.404434in}{1.288576in}}%
\pgfpathlineto{\pgfqpoint{1.406549in}{1.281352in}}%
\pgfpathlineto{\pgfqpoint{1.406923in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{1.403768in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{1.400780in}{1.244815in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{1.215097in}}%
\pgfpathlineto{\pgfqpoint{1.389927in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{1.388766in}{1.164798in}}%
\pgfpathlineto{\pgfqpoint{1.385475in}{1.158281in}}%
\pgfpathlineto{\pgfqpoint{1.379567in}{1.153792in}}%
\pgfpathlineto{\pgfqpoint{1.372312in}{1.151171in}}%
\pgfpathlineto{\pgfqpoint{1.357515in}{1.149738in}}%
\pgfpathlineto{\pgfqpoint{1.223631in}{1.151536in}}%
\pgfpathlineto{\pgfqpoint{1.223631in}{1.151536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687942in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{1.656479in}{0.995986in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{1.017417in}}%
\pgfpathlineto{\pgfqpoint{1.628143in}{1.019590in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{1.607751in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.600757in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{1.593510in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{1.587182in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{1.583005in}{1.019861in}}%
\pgfpathlineto{\pgfqpoint{1.580692in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{1.579018in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{1.578114in}{1.056910in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{1.574088in}{1.086570in}}%
\pgfpathlineto{\pgfqpoint{1.575067in}{1.093984in}}%
\pgfpathlineto{\pgfqpoint{1.577336in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.580969in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{1.585978in}{1.113491in}}%
\pgfpathlineto{\pgfqpoint{1.592286in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{1.606588in}{1.123100in}}%
\pgfpathlineto{\pgfqpoint{1.612339in}{1.127766in}}%
\pgfpathlineto{\pgfqpoint{1.615158in}{1.134453in}}%
\pgfpathlineto{\pgfqpoint{1.615543in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.609034in}{1.194308in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{1.597039in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.595866in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{1.591748in}{1.342364in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{1.602969in}{1.361785in}}%
\pgfpathlineto{\pgfqpoint{1.631637in}{1.396344in}}%
\pgfpathlineto{\pgfqpoint{1.641460in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{1.643816in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{1.422493in}}%
\pgfpathlineto{\pgfqpoint{1.636054in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{1.473893in}}%
\pgfpathlineto{\pgfqpoint{1.630851in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{1.628025in}{1.495134in}}%
\pgfpathlineto{\pgfqpoint{1.627266in}{1.502506in}}%
\pgfpathlineto{\pgfqpoint{1.629268in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{1.633516in}{1.516142in}}%
\pgfpathlineto{\pgfqpoint{1.645691in}{1.525014in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{1.528308in}}%
\pgfpathlineto{\pgfqpoint{1.659598in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{1.531356in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{1.681686in}{1.528105in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{1.520270in}}%
\pgfpathlineto{\pgfqpoint{1.705446in}{1.510056in}}%
\pgfpathlineto{\pgfqpoint{1.715794in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{1.721733in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{1.728515in}{1.491168in}}%
\pgfpathlineto{\pgfqpoint{1.735859in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{1.743370in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{1.757308in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{1.783961in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.509290in}}%
\pgfpathlineto{\pgfqpoint{1.804073in}{1.504205in}}%
\pgfpathlineto{\pgfqpoint{1.806129in}{1.496816in}}%
\pgfpathlineto{\pgfqpoint{1.808350in}{1.474206in}}%
\pgfpathlineto{\pgfqpoint{1.808909in}{1.444220in}}%
\pgfpathlineto{\pgfqpoint{1.811445in}{1.421859in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.406975in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.392885in}}%
\pgfpathlineto{\pgfqpoint{1.793702in}{1.373329in}}%
\pgfpathlineto{\pgfqpoint{1.784839in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{1.775190in}{1.349697in}}%
\pgfpathlineto{\pgfqpoint{1.771265in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{1.769581in}{1.336030in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{1.778948in}{1.299718in}}%
\pgfpathlineto{\pgfqpoint{1.781279in}{1.269815in}}%
\pgfpathlineto{\pgfqpoint{1.783297in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{1.788368in}{1.225528in}}%
\pgfpathlineto{\pgfqpoint{1.791483in}{1.210874in}}%
\pgfpathlineto{\pgfqpoint{1.793097in}{1.195972in}}%
\pgfpathlineto{\pgfqpoint{1.793140in}{1.180993in}}%
\pgfpathlineto{\pgfqpoint{1.790909in}{1.166140in}}%
\pgfpathlineto{\pgfqpoint{1.788406in}{1.159090in}}%
\pgfpathlineto{\pgfqpoint{1.780464in}{1.146361in}}%
\pgfpathlineto{\pgfqpoint{1.771629in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{1.765146in}{1.120747in}}%
\pgfpathlineto{\pgfqpoint{1.759414in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.744142in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{1.742631in}{1.073802in}}%
\pgfpathlineto{\pgfqpoint{1.743328in}{1.058782in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{1.748966in}{1.014297in}}%
\pgfpathlineto{\pgfqpoint{1.752095in}{0.999272in}}%
\pgfpathlineto{\pgfqpoint{1.751502in}{0.991971in}}%
\pgfpathlineto{\pgfqpoint{1.747645in}{0.985615in}}%
\pgfpathlineto{\pgfqpoint{1.741674in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{1.714748in}{0.967469in}}%
\pgfpathlineto{\pgfqpoint{1.687942in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{1.687942in}{0.954063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309826in}{1.092416in}}%
\pgfpathlineto{\pgfqpoint{2.302216in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{1.095989in}}%
\pgfpathlineto{\pgfqpoint{2.273233in}{1.104354in}}%
\pgfpathlineto{\pgfqpoint{2.266965in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{2.257448in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{2.252320in}{1.120248in}}%
\pgfpathlineto{\pgfqpoint{2.246322in}{1.113542in}}%
\pgfpathlineto{\pgfqpoint{2.239597in}{1.108823in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{1.101912in}}%
\pgfpathlineto{\pgfqpoint{2.202171in}{1.101495in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{1.102796in}}%
\pgfpathlineto{\pgfqpoint{2.155896in}{1.100819in}}%
\pgfpathlineto{\pgfqpoint{2.140899in}{1.097113in}}%
\pgfpathlineto{\pgfqpoint{2.133063in}{1.096331in}}%
\pgfpathlineto{\pgfqpoint{2.125285in}{1.097442in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.101250in}}%
\pgfpathlineto{\pgfqpoint{2.113746in}{1.107532in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{1.114974in}}%
\pgfpathlineto{\pgfqpoint{2.112456in}{1.130534in}}%
\pgfpathlineto{\pgfqpoint{2.116017in}{1.145531in}}%
\pgfpathlineto{\pgfqpoint{2.122491in}{1.159613in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.179391in}}%
\pgfpathlineto{\pgfqpoint{2.144486in}{1.191291in}}%
\pgfpathlineto{\pgfqpoint{2.160958in}{1.207639in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.221793in}}%
\pgfpathlineto{\pgfqpoint{2.210938in}{1.244096in}}%
\pgfpathlineto{\pgfqpoint{2.239225in}{1.256716in}}%
\pgfpathlineto{\pgfqpoint{2.248222in}{1.259634in}}%
\pgfpathlineto{\pgfqpoint{2.254018in}{1.263541in}}%
\pgfpathlineto{\pgfqpoint{2.251903in}{1.269268in}}%
\pgfpathlineto{\pgfqpoint{2.244447in}{1.274384in}}%
\pgfpathlineto{\pgfqpoint{2.236530in}{1.275935in}}%
\pgfpathlineto{\pgfqpoint{2.213786in}{1.272033in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{1.270863in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{1.268475in}}%
\pgfpathlineto{\pgfqpoint{2.192442in}{1.263634in}}%
\pgfpathlineto{\pgfqpoint{2.185658in}{1.259963in}}%
\pgfpathlineto{\pgfqpoint{2.177724in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{2.178549in}{1.265386in}}%
\pgfpathlineto{\pgfqpoint{2.187471in}{1.268645in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.275598in}}%
\pgfpathlineto{\pgfqpoint{2.235448in}{1.277816in}}%
\pgfpathlineto{\pgfqpoint{2.242565in}{1.280884in}}%
\pgfpathlineto{\pgfqpoint{2.248003in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{2.249387in}{1.294139in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.316696in}}%
\pgfpathlineto{\pgfqpoint{2.240327in}{1.331301in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{1.339846in}}%
\pgfpathlineto{\pgfqpoint{2.244569in}{1.348965in}}%
\pgfpathlineto{\pgfqpoint{2.246561in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{2.243680in}{1.325125in}}%
\pgfpathlineto{\pgfqpoint{2.249720in}{1.295540in}}%
\pgfpathlineto{\pgfqpoint{2.252933in}{1.287276in}}%
\pgfpathlineto{\pgfqpoint{2.258648in}{1.280163in}}%
\pgfpathlineto{\pgfqpoint{2.264078in}{1.279380in}}%
\pgfpathlineto{\pgfqpoint{2.267311in}{1.286483in}}%
\pgfpathlineto{\pgfqpoint{2.268860in}{1.302902in}}%
\pgfpathlineto{\pgfqpoint{2.270027in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{2.274693in}{1.340792in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{1.363054in}}%
\pgfpathlineto{\pgfqpoint{2.289851in}{1.384612in}}%
\pgfpathlineto{\pgfqpoint{2.300367in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{2.313478in}{1.424433in}}%
\pgfpathlineto{\pgfqpoint{2.328406in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{2.340056in}{1.452378in}}%
\pgfpathlineto{\pgfqpoint{2.353331in}{1.460232in}}%
\pgfpathlineto{\pgfqpoint{2.360689in}{1.462847in}}%
\pgfpathlineto{\pgfqpoint{2.368671in}{1.463899in}}%
\pgfpathlineto{\pgfqpoint{2.376181in}{1.462363in}}%
\pgfpathlineto{\pgfqpoint{2.382048in}{1.457525in}}%
\pgfpathlineto{\pgfqpoint{2.386221in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{2.390687in}{1.435779in}}%
\pgfpathlineto{\pgfqpoint{2.395645in}{1.405254in}}%
\pgfpathlineto{\pgfqpoint{2.405363in}{1.367933in}}%
\pgfpathlineto{\pgfqpoint{2.409354in}{1.344844in}}%
\pgfpathlineto{\pgfqpoint{2.406333in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{2.401798in}{1.330397in}}%
\pgfpathlineto{\pgfqpoint{2.402365in}{1.324291in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{1.319329in}}%
\pgfpathlineto{\pgfqpoint{2.422814in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{2.433003in}{1.300264in}}%
\pgfpathlineto{\pgfqpoint{2.443075in}{1.288320in}}%
\pgfpathlineto{\pgfqpoint{2.446399in}{1.281507in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{1.266128in}}%
\pgfpathlineto{\pgfqpoint{2.449242in}{1.250651in}}%
\pgfpathlineto{\pgfqpoint{2.447350in}{1.243085in}}%
\pgfpathlineto{\pgfqpoint{2.443597in}{1.236356in}}%
\pgfpathlineto{\pgfqpoint{2.435129in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{2.429302in}{1.209094in}}%
\pgfpathlineto{\pgfqpoint{2.424656in}{1.202840in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.197920in}}%
\pgfpathlineto{\pgfqpoint{2.411436in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{2.403787in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{2.396082in}{1.194460in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.199887in}}%
\pgfpathlineto{\pgfqpoint{2.368256in}{1.206630in}}%
\pgfpathlineto{\pgfqpoint{2.352634in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{2.349209in}{1.214934in}}%
\pgfpathlineto{\pgfqpoint{2.349775in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{2.346466in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.345958in}{1.193562in}}%
\pgfpathlineto{\pgfqpoint{2.367430in}{1.178707in}}%
\pgfpathlineto{\pgfqpoint{2.376135in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{2.379190in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{2.380606in}{1.151553in}}%
\pgfpathlineto{\pgfqpoint{2.380413in}{1.143689in}}%
\pgfpathlineto{\pgfqpoint{2.378553in}{1.135990in}}%
\pgfpathlineto{\pgfqpoint{2.374638in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{2.346007in}{1.103223in}}%
\pgfpathlineto{\pgfqpoint{2.340226in}{1.098374in}}%
\pgfpathlineto{\pgfqpoint{2.333048in}{1.096008in}}%
\pgfpathlineto{\pgfqpoint{2.317022in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.092416in}}%
\pgfpathlineto{\pgfqpoint{2.309826in}{1.092416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896918in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{2.875837in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{2.862802in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{2.852025in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{1.157970in}}%
\pgfpathlineto{\pgfqpoint{2.829666in}{1.164537in}}%
\pgfpathlineto{\pgfqpoint{2.822906in}{1.167876in}}%
\pgfpathlineto{\pgfqpoint{2.814626in}{1.167330in}}%
\pgfpathlineto{\pgfqpoint{2.800255in}{1.160364in}}%
\pgfpathlineto{\pgfqpoint{2.792871in}{1.160928in}}%
\pgfpathlineto{\pgfqpoint{2.785554in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{2.779436in}{1.170452in}}%
\pgfpathlineto{\pgfqpoint{2.775008in}{1.176882in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{1.192393in}}%
\pgfpathlineto{\pgfqpoint{2.775402in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{2.781261in}{1.205461in}}%
\pgfpathlineto{\pgfqpoint{2.796860in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{2.801294in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{2.800940in}{1.225086in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.227041in}}%
\pgfpathlineto{\pgfqpoint{2.787344in}{1.223712in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{1.221791in}}%
\pgfpathlineto{\pgfqpoint{2.771184in}{1.223211in}}%
\pgfpathlineto{\pgfqpoint{2.756540in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{2.751122in}{1.234975in}}%
\pgfpathlineto{\pgfqpoint{2.747879in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{2.746654in}{1.250287in}}%
\pgfpathlineto{\pgfqpoint{2.747445in}{1.258154in}}%
\pgfpathlineto{\pgfqpoint{2.750429in}{1.265597in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{2.762199in}{1.275691in}}%
\pgfpathlineto{\pgfqpoint{2.770006in}{1.276831in}}%
\pgfpathlineto{\pgfqpoint{2.786376in}{1.275698in}}%
\pgfpathlineto{\pgfqpoint{2.793378in}{1.277434in}}%
\pgfpathlineto{\pgfqpoint{2.799232in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{2.804923in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{2.809501in}{1.297055in}}%
\pgfpathlineto{\pgfqpoint{2.809007in}{1.303332in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{1.306969in}}%
\pgfpathlineto{\pgfqpoint{2.793136in}{1.307668in}}%
\pgfpathlineto{\pgfqpoint{2.777707in}{1.305824in}}%
\pgfpathlineto{\pgfqpoint{2.769641in}{1.306825in}}%
\pgfpathlineto{\pgfqpoint{2.762128in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.299062in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.295925in}}%
\pgfpathlineto{\pgfqpoint{2.736618in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{2.714338in}{1.312809in}}%
\pgfpathlineto{\pgfqpoint{2.708738in}{1.318511in}}%
\pgfpathlineto{\pgfqpoint{2.705103in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{2.703126in}{1.333231in}}%
\pgfpathlineto{\pgfqpoint{2.702534in}{1.348974in}}%
\pgfpathlineto{\pgfqpoint{2.703523in}{1.356983in}}%
\pgfpathlineto{\pgfqpoint{2.706144in}{1.364300in}}%
\pgfpathlineto{\pgfqpoint{2.711039in}{1.370263in}}%
\pgfpathlineto{\pgfqpoint{2.724052in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{2.728961in}{1.386048in}}%
\pgfpathlineto{\pgfqpoint{2.733204in}{1.401301in}}%
\pgfpathlineto{\pgfqpoint{2.739097in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{2.769665in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.401666in}}%
\pgfpathlineto{\pgfqpoint{2.778914in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{2.784642in}{1.384109in}}%
\pgfpathlineto{\pgfqpoint{2.793224in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{2.801630in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{2.817037in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{2.824929in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{2.848074in}{1.384029in}}%
\pgfpathlineto{\pgfqpoint{2.871589in}{1.381214in}}%
\pgfpathlineto{\pgfqpoint{2.878952in}{1.378610in}}%
\pgfpathlineto{\pgfqpoint{2.899445in}{1.366810in}}%
\pgfpathlineto{\pgfqpoint{2.905953in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{2.911631in}{1.356675in}}%
\pgfpathlineto{\pgfqpoint{2.915429in}{1.349784in}}%
\pgfpathlineto{\pgfqpoint{2.916342in}{1.341837in}}%
\pgfpathlineto{\pgfqpoint{2.913593in}{1.333853in}}%
\pgfpathlineto{\pgfqpoint{2.909583in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{2.909680in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{2.915970in}{1.314432in}}%
\pgfpathlineto{\pgfqpoint{2.923940in}{1.312933in}}%
\pgfpathlineto{\pgfqpoint{2.939569in}{1.315648in}}%
\pgfpathlineto{\pgfqpoint{2.947480in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{2.955140in}{1.313538in}}%
\pgfpathlineto{\pgfqpoint{2.962170in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{2.979631in}{1.294059in}}%
\pgfpathlineto{\pgfqpoint{2.986938in}{1.291061in}}%
\pgfpathlineto{\pgfqpoint{2.994980in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{3.003012in}{1.290013in}}%
\pgfpathlineto{\pgfqpoint{3.010126in}{1.292606in}}%
\pgfpathlineto{\pgfqpoint{3.023399in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{1.303916in}}%
\pgfpathlineto{\pgfqpoint{3.036629in}{1.300202in}}%
\pgfpathlineto{\pgfqpoint{3.042853in}{1.283576in}}%
\pgfpathlineto{\pgfqpoint{3.043885in}{1.275796in}}%
\pgfpathlineto{\pgfqpoint{3.041026in}{1.268939in}}%
\pgfpathlineto{\pgfqpoint{3.034497in}{1.263947in}}%
\pgfpathlineto{\pgfqpoint{3.026759in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{3.010936in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{2.995222in}{1.263107in}}%
\pgfpathlineto{\pgfqpoint{2.979476in}{1.263000in}}%
\pgfpathlineto{\pgfqpoint{2.971858in}{1.260790in}}%
\pgfpathlineto{\pgfqpoint{2.951537in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.944018in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{2.936784in}{1.243080in}}%
\pgfpathlineto{\pgfqpoint{2.931110in}{1.237373in}}%
\pgfpathlineto{\pgfqpoint{2.928643in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{2.930596in}{1.213951in}}%
\pgfpathlineto{\pgfqpoint{2.933090in}{1.206310in}}%
\pgfpathlineto{\pgfqpoint{2.938456in}{1.201664in}}%
\pgfpathlineto{\pgfqpoint{2.985029in}{1.191081in}}%
\pgfpathlineto{\pgfqpoint{3.000859in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{3.008726in}{1.192059in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.196454in}}%
\pgfpathlineto{\pgfqpoint{3.021607in}{1.202451in}}%
\pgfpathlineto{\pgfqpoint{3.028252in}{1.203201in}}%
\pgfpathlineto{\pgfqpoint{3.034284in}{1.196921in}}%
\pgfpathlineto{\pgfqpoint{3.034783in}{1.189056in}}%
\pgfpathlineto{\pgfqpoint{3.029068in}{1.183076in}}%
\pgfpathlineto{\pgfqpoint{3.021301in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{2.997849in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{2.991012in}{1.172104in}}%
\pgfpathlineto{\pgfqpoint{2.988258in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{2.994471in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{3.004258in}{1.164054in}}%
\pgfpathlineto{\pgfqpoint{3.025167in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{3.033089in}{1.175344in}}%
\pgfpathlineto{\pgfqpoint{3.038148in}{1.169622in}}%
\pgfpathlineto{\pgfqpoint{3.039222in}{1.161117in}}%
\pgfpathlineto{\pgfqpoint{3.036151in}{1.153239in}}%
\pgfpathlineto{\pgfqpoint{3.030136in}{1.148048in}}%
\pgfpathlineto{\pgfqpoint{3.022682in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{3.006324in}{1.148307in}}%
\pgfpathlineto{\pgfqpoint{2.998651in}{1.147075in}}%
\pgfpathlineto{\pgfqpoint{2.992136in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{2.986117in}{1.137762in}}%
\pgfpathlineto{\pgfqpoint{2.979505in}{1.133450in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.117334in}}%
\pgfpathlineto{\pgfqpoint{2.934085in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.925131in}{1.120448in}}%
\pgfpathlineto{\pgfqpoint{2.922559in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{2.925133in}{1.109561in}}%
\pgfpathlineto{\pgfqpoint{2.921748in}{1.103472in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.100925in}}%
\pgfpathlineto{\pgfqpoint{2.896918in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{2.896918in}{1.100993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453167in}{0.968687in}}%
\pgfpathlineto{\pgfqpoint{3.437826in}{0.985167in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{0.997737in}}%
\pgfpathlineto{\pgfqpoint{3.426859in}{1.004729in}}%
\pgfpathlineto{\pgfqpoint{3.424424in}{1.019534in}}%
\pgfpathlineto{\pgfqpoint{3.423551in}{1.042024in}}%
\pgfpathlineto{\pgfqpoint{3.423755in}{1.086973in}}%
\pgfpathlineto{\pgfqpoint{3.419842in}{1.101469in}}%
\pgfpathlineto{\pgfqpoint{3.411147in}{1.122227in}}%
\pgfpathlineto{\pgfqpoint{3.404990in}{1.135922in}}%
\pgfpathlineto{\pgfqpoint{3.393636in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{3.387482in}{1.185387in}}%
\pgfpathlineto{\pgfqpoint{3.386109in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{3.387387in}{1.207785in}}%
\pgfpathlineto{\pgfqpoint{3.384740in}{1.214927in}}%
\pgfpathlineto{\pgfqpoint{3.378938in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{3.371725in}{1.220892in}}%
\pgfpathlineto{\pgfqpoint{3.363993in}{1.220208in}}%
\pgfpathlineto{\pgfqpoint{3.356372in}{1.220885in}}%
\pgfpathlineto{\pgfqpoint{3.349357in}{1.223626in}}%
\pgfpathlineto{\pgfqpoint{3.343356in}{1.228178in}}%
\pgfpathlineto{\pgfqpoint{3.338594in}{1.234075in}}%
\pgfpathlineto{\pgfqpoint{3.335195in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{3.332012in}{1.255470in}}%
\pgfpathlineto{\pgfqpoint{3.332146in}{1.270484in}}%
\pgfpathlineto{\pgfqpoint{3.335949in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{3.338506in}{1.322612in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{1.382443in}}%
\pgfpathlineto{\pgfqpoint{3.344153in}{1.390081in}}%
\pgfpathlineto{\pgfqpoint{3.347948in}{1.396594in}}%
\pgfpathlineto{\pgfqpoint{3.354162in}{1.400249in}}%
\pgfpathlineto{\pgfqpoint{3.369581in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{3.391888in}{1.402145in}}%
\pgfpathlineto{\pgfqpoint{3.399614in}{1.403753in}}%
\pgfpathlineto{\pgfqpoint{3.406257in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{1.413406in}}%
\pgfpathlineto{\pgfqpoint{3.411026in}{1.421159in}}%
\pgfpathlineto{\pgfqpoint{3.409567in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{3.406827in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{3.408802in}{1.503533in}}%
\pgfpathlineto{\pgfqpoint{3.413782in}{1.517791in}}%
\pgfpathlineto{\pgfqpoint{3.417831in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{3.423442in}{1.529046in}}%
\pgfpathlineto{\pgfqpoint{3.430364in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{3.437861in}{1.533681in}}%
\pgfpathlineto{\pgfqpoint{3.445398in}{1.533531in}}%
\pgfpathlineto{\pgfqpoint{3.452626in}{1.531656in}}%
\pgfpathlineto{\pgfqpoint{3.465800in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{3.478855in}{1.517113in}}%
\pgfpathlineto{\pgfqpoint{3.500654in}{1.511037in}}%
\pgfpathlineto{\pgfqpoint{3.507258in}{1.507625in}}%
\pgfpathlineto{\pgfqpoint{3.518393in}{1.497420in}}%
\pgfpathlineto{\pgfqpoint{3.522897in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{3.533804in}{1.471671in}}%
\pgfpathlineto{\pgfqpoint{3.539608in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.464302in}}%
\pgfpathlineto{\pgfqpoint{3.561742in}{1.463577in}}%
\pgfpathlineto{\pgfqpoint{3.569105in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{3.575884in}{1.458855in}}%
\pgfpathlineto{\pgfqpoint{3.581718in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{3.586159in}{1.447717in}}%
\pgfpathlineto{\pgfqpoint{3.588485in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{3.587712in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{3.579785in}{1.420090in}}%
\pgfpathlineto{\pgfqpoint{3.571894in}{1.407430in}}%
\pgfpathlineto{\pgfqpoint{3.567237in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{3.566184in}{1.378174in}}%
\pgfpathlineto{\pgfqpoint{3.567986in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.295496in}}%
\pgfpathlineto{\pgfqpoint{3.568813in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{3.574345in}{1.283664in}}%
\pgfpathlineto{\pgfqpoint{3.593975in}{1.272293in}}%
\pgfpathlineto{\pgfqpoint{3.599425in}{1.267107in}}%
\pgfpathlineto{\pgfqpoint{3.603961in}{1.260990in}}%
\pgfpathlineto{\pgfqpoint{3.607311in}{1.254203in}}%
\pgfpathlineto{\pgfqpoint{3.608982in}{1.246916in}}%
\pgfpathlineto{\pgfqpoint{3.608767in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{3.606946in}{1.231992in}}%
\pgfpathlineto{\pgfqpoint{3.603777in}{1.225127in}}%
\pgfpathlineto{\pgfqpoint{3.599392in}{1.219086in}}%
\pgfpathlineto{\pgfqpoint{3.584249in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{3.581390in}{1.195434in}}%
\pgfpathlineto{\pgfqpoint{3.580553in}{1.180355in}}%
\pgfpathlineto{\pgfqpoint{3.579841in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{3.568547in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{3.564811in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{3.564663in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{3.566446in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{3.570238in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{3.588808in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{3.592002in}{1.028123in}}%
\pgfpathlineto{\pgfqpoint{3.591467in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{3.588631in}{1.013307in}}%
\pgfpathlineto{\pgfqpoint{3.580542in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{3.570115in}{0.989909in}}%
\pgfpathlineto{\pgfqpoint{3.563858in}{0.985703in}}%
\pgfpathlineto{\pgfqpoint{3.557023in}{0.982579in}}%
\pgfpathlineto{\pgfqpoint{3.542358in}{0.979369in}}%
\pgfpathlineto{\pgfqpoint{3.520105in}{0.976134in}}%
\pgfpathlineto{\pgfqpoint{3.498075in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.453167in}{0.968687in}}%
\pgfpathlineto{\pgfqpoint{3.453167in}{0.968687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050606in}{0.509647in}}%
\pgfpathlineto{\pgfqpoint{1.030199in}{0.520781in}}%
\pgfpathlineto{\pgfqpoint{1.024604in}{0.525977in}}%
\pgfpathlineto{\pgfqpoint{1.020838in}{0.532690in}}%
\pgfpathlineto{\pgfqpoint{1.019020in}{0.540319in}}%
\pgfpathlineto{\pgfqpoint{1.019059in}{0.548074in}}%
\pgfpathlineto{\pgfqpoint{1.020643in}{0.555638in}}%
\pgfpathlineto{\pgfqpoint{1.027139in}{0.569604in}}%
\pgfpathlineto{\pgfqpoint{1.044127in}{0.595256in}}%
\pgfpathlineto{\pgfqpoint{1.048657in}{0.609974in}}%
\pgfpathlineto{\pgfqpoint{1.049790in}{0.625330in}}%
\pgfpathlineto{\pgfqpoint{1.048243in}{0.656081in}}%
\pgfpathlineto{\pgfqpoint{1.047979in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{1.050912in}{0.678882in}}%
\pgfpathlineto{\pgfqpoint{1.056434in}{0.684402in}}%
\pgfpathlineto{\pgfqpoint{1.063615in}{0.686285in}}%
\pgfpathlineto{\pgfqpoint{1.079423in}{0.686007in}}%
\pgfpathlineto{\pgfqpoint{1.086942in}{0.687569in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{0.690946in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{0.696306in}}%
\pgfpathlineto{\pgfqpoint{1.102638in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{1.102052in}{0.711480in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{0.717741in}}%
\pgfpathlineto{\pgfqpoint{1.091201in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.083795in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{1.076288in}{0.726645in}}%
\pgfpathlineto{\pgfqpoint{1.061085in}{0.725267in}}%
\pgfpathlineto{\pgfqpoint{1.053079in}{0.726373in}}%
\pgfpathlineto{\pgfqpoint{1.046438in}{0.730382in}}%
\pgfpathlineto{\pgfqpoint{1.043499in}{0.736977in}}%
\pgfpathlineto{\pgfqpoint{1.042163in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{1.038762in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{1.032763in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{1.025672in}{0.757962in}}%
\pgfpathlineto{\pgfqpoint{1.009247in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{0.998627in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{0.999945in}{0.772370in}}%
\pgfpathlineto{\pgfqpoint{1.004947in}{0.778407in}}%
\pgfpathlineto{\pgfqpoint{1.012078in}{0.781798in}}%
\pgfpathlineto{\pgfqpoint{1.027265in}{0.784645in}}%
\pgfpathlineto{\pgfqpoint{1.050224in}{0.787219in}}%
\pgfpathlineto{\pgfqpoint{1.065188in}{0.790499in}}%
\pgfpathlineto{\pgfqpoint{1.072287in}{0.793562in}}%
\pgfpathlineto{\pgfqpoint{1.078687in}{0.799010in}}%
\pgfpathlineto{\pgfqpoint{1.082211in}{0.805958in}}%
\pgfpathlineto{\pgfqpoint{1.080167in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{1.054073in}{0.829950in}}%
\pgfpathlineto{\pgfqpoint{1.032746in}{0.839219in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{1.023343in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{1.021727in}{0.859092in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{0.866821in}}%
\pgfpathlineto{\pgfqpoint{1.026596in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.038247in}{0.883895in}}%
\pgfpathlineto{\pgfqpoint{1.042832in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{1.045056in}{0.897186in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.904985in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{0.920958in}}%
\pgfpathlineto{\pgfqpoint{1.046702in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{1.053522in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{1.061314in}{0.933662in}}%
\pgfpathlineto{\pgfqpoint{1.076417in}{0.935688in}}%
\pgfpathlineto{\pgfqpoint{1.098728in}{0.941864in}}%
\pgfpathlineto{\pgfqpoint{1.128218in}{0.950735in}}%
\pgfpathlineto{\pgfqpoint{1.143526in}{0.952245in}}%
\pgfpathlineto{\pgfqpoint{1.158832in}{0.950442in}}%
\pgfpathlineto{\pgfqpoint{1.173219in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{1.179598in}{0.940564in}}%
\pgfpathlineto{\pgfqpoint{1.184985in}{0.934973in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{1.190943in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{1.191392in}{0.913093in}}%
\pgfpathlineto{\pgfqpoint{1.189158in}{0.897856in}}%
\pgfpathlineto{\pgfqpoint{1.185557in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{1.182873in}{0.875546in}}%
\pgfpathlineto{\pgfqpoint{1.178744in}{0.869123in}}%
\pgfpathlineto{\pgfqpoint{1.172938in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{1.159060in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{1.144844in}{0.851296in}}%
\pgfpathlineto{\pgfqpoint{1.138322in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{0.841538in}}%
\pgfpathlineto{\pgfqpoint{1.129188in}{0.834773in}}%
\pgfpathlineto{\pgfqpoint{1.127896in}{0.827157in}}%
\pgfpathlineto{\pgfqpoint{1.129901in}{0.811749in}}%
\pgfpathlineto{\pgfqpoint{1.132890in}{0.796840in}}%
\pgfpathlineto{\pgfqpoint{1.135150in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{1.138568in}{0.774519in}}%
\pgfpathlineto{\pgfqpoint{1.145158in}{0.770870in}}%
\pgfpathlineto{\pgfqpoint{1.168436in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{1.173268in}{0.761687in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.753884in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{1.174740in}{0.738560in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.731496in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{0.725240in}}%
\pgfpathlineto{\pgfqpoint{1.161119in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{1.134047in}{0.702424in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{0.696325in}}%
\pgfpathlineto{\pgfqpoint{1.135111in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{1.151543in}{0.687481in}}%
\pgfpathlineto{\pgfqpoint{1.158714in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{1.165771in}{0.683451in}}%
\pgfpathlineto{\pgfqpoint{1.172297in}{0.678749in}}%
\pgfpathlineto{\pgfqpoint{1.177225in}{0.671904in}}%
\pgfpathlineto{\pgfqpoint{1.177993in}{0.664784in}}%
\pgfpathlineto{\pgfqpoint{1.173232in}{0.659111in}}%
\pgfpathlineto{\pgfqpoint{1.165678in}{0.655060in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.150713in}{0.651643in}}%
\pgfpathlineto{\pgfqpoint{1.127128in}{0.654181in}}%
\pgfpathlineto{\pgfqpoint{1.120053in}{0.652388in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{0.646409in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{1.112507in}{0.607569in}}%
\pgfpathlineto{\pgfqpoint{1.112013in}{0.599162in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.592072in}}%
\pgfpathlineto{\pgfqpoint{1.120041in}{0.588218in}}%
\pgfpathlineto{\pgfqpoint{1.128362in}{0.587154in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{0.587896in}}%
\pgfpathlineto{\pgfqpoint{1.151017in}{0.586595in}}%
\pgfpathlineto{\pgfqpoint{1.166681in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{0.575485in}}%
\pgfpathlineto{\pgfqpoint{1.171253in}{0.568693in}}%
\pgfpathlineto{\pgfqpoint{1.165797in}{0.562007in}}%
\pgfpathlineto{\pgfqpoint{1.158865in}{0.557930in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{0.555280in}}%
\pgfpathlineto{\pgfqpoint{1.128447in}{0.556111in}}%
\pgfpathlineto{\pgfqpoint{1.113185in}{0.558152in}}%
\pgfpathlineto{\pgfqpoint{1.097759in}{0.558090in}}%
\pgfpathlineto{\pgfqpoint{1.066755in}{0.555454in}}%
\pgfpathlineto{\pgfqpoint{1.059391in}{0.553234in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{0.547866in}}%
\pgfpathlineto{\pgfqpoint{1.051987in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{1.053378in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{0.509647in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{0.509647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521279in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{1.515244in}{0.580948in}}%
\pgfpathlineto{\pgfqpoint{1.507291in}{0.594256in}}%
\pgfpathlineto{\pgfqpoint{1.503476in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{1.498620in}{0.606926in}}%
\pgfpathlineto{\pgfqpoint{1.480060in}{0.621556in}}%
\pgfpathlineto{\pgfqpoint{1.476639in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{1.469399in}{0.639935in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{0.640606in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{1.478138in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{1.484588in}{0.676148in}}%
\pgfpathlineto{\pgfqpoint{1.495811in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{0.690497in}}%
\pgfpathlineto{\pgfqpoint{1.510259in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{0.696318in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{0.713952in}}%
\pgfpathlineto{\pgfqpoint{1.539367in}{0.727716in}}%
\pgfpathlineto{\pgfqpoint{1.546361in}{0.741580in}}%
\pgfpathlineto{\pgfqpoint{1.555530in}{0.754176in}}%
\pgfpathlineto{\pgfqpoint{1.561520in}{0.759033in}}%
\pgfpathlineto{\pgfqpoint{1.575598in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{1.589475in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{1.601564in}{0.782392in}}%
\pgfpathlineto{\pgfqpoint{1.617414in}{0.799426in}}%
\pgfpathlineto{\pgfqpoint{1.637813in}{0.822851in}}%
\pgfpathlineto{\pgfqpoint{1.645079in}{0.836530in}}%
\pgfpathlineto{\pgfqpoint{1.662571in}{0.871163in}}%
\pgfpathlineto{\pgfqpoint{1.671697in}{0.883732in}}%
\pgfpathlineto{\pgfqpoint{1.682269in}{0.895088in}}%
\pgfpathlineto{\pgfqpoint{1.695849in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{1.702024in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{1.709549in}{0.920189in}}%
\pgfpathlineto{\pgfqpoint{1.717540in}{0.919025in}}%
\pgfpathlineto{\pgfqpoint{1.724985in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{1.731616in}{0.912363in}}%
\pgfpathlineto{\pgfqpoint{1.748774in}{0.896574in}}%
\pgfpathlineto{\pgfqpoint{1.754251in}{0.891096in}}%
\pgfpathlineto{\pgfqpoint{1.782137in}{0.853943in}}%
\pgfpathlineto{\pgfqpoint{1.794011in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{1.807277in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{1.828136in}{0.825516in}}%
\pgfpathlineto{\pgfqpoint{1.839972in}{0.815530in}}%
\pgfpathlineto{\pgfqpoint{1.845333in}{0.809992in}}%
\pgfpathlineto{\pgfqpoint{1.858708in}{0.800693in}}%
\pgfpathlineto{\pgfqpoint{1.862243in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{1.854834in}{0.785506in}}%
\pgfpathlineto{\pgfqpoint{1.870928in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{1.874853in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{1.875694in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{1.872585in}{0.745260in}}%
\pgfpathlineto{\pgfqpoint{1.867091in}{0.738771in}}%
\pgfpathlineto{\pgfqpoint{1.860691in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.744397in}}%
\pgfpathlineto{\pgfqpoint{1.852117in}{0.752468in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{0.760079in}}%
\pgfpathlineto{\pgfqpoint{1.848210in}{0.766745in}}%
\pgfpathlineto{\pgfqpoint{1.837710in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{1.831628in}{0.785042in}}%
\pgfpathlineto{\pgfqpoint{1.824520in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{1.818149in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.834475in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{1.838212in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{1.841078in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{1.841921in}{0.733512in}}%
\pgfpathlineto{\pgfqpoint{1.839642in}{0.725835in}}%
\pgfpathlineto{\pgfqpoint{1.833321in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{1.825028in}{0.719863in}}%
\pgfpathlineto{\pgfqpoint{1.819618in}{0.724120in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{1.800569in}{0.776470in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{0.779952in}}%
\pgfpathlineto{\pgfqpoint{1.787338in}{0.779019in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{0.779418in}}%
\pgfpathlineto{\pgfqpoint{1.771256in}{0.782244in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{0.781646in}}%
\pgfpathlineto{\pgfqpoint{1.759907in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{0.767180in}}%
\pgfpathlineto{\pgfqpoint{1.751021in}{0.729538in}}%
\pgfpathlineto{\pgfqpoint{1.752601in}{0.720889in}}%
\pgfpathlineto{\pgfqpoint{1.755597in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{1.755919in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{0.707215in}}%
\pgfpathlineto{\pgfqpoint{1.735324in}{0.718258in}}%
\pgfpathlineto{\pgfqpoint{1.729930in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{1.719932in}{0.704315in}}%
\pgfpathlineto{\pgfqpoint{1.706615in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{1.701132in}{0.691080in}}%
\pgfpathlineto{\pgfqpoint{1.697289in}{0.683967in}}%
\pgfpathlineto{\pgfqpoint{1.695602in}{0.675921in}}%
\pgfpathlineto{\pgfqpoint{1.697117in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{1.702196in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{1.734615in}{0.641232in}}%
\pgfpathlineto{\pgfqpoint{1.740349in}{0.635974in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{1.746766in}{0.621730in}}%
\pgfpathlineto{\pgfqpoint{1.747279in}{0.606542in}}%
\pgfpathlineto{\pgfqpoint{1.745302in}{0.598866in}}%
\pgfpathlineto{\pgfqpoint{1.740976in}{0.590634in}}%
\pgfpathlineto{\pgfqpoint{1.735202in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{1.729547in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{1.725192in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{1.720554in}{0.609297in}}%
\pgfpathlineto{\pgfqpoint{1.716700in}{0.615656in}}%
\pgfpathlineto{\pgfqpoint{1.710992in}{0.621161in}}%
\pgfpathlineto{\pgfqpoint{1.697852in}{0.629493in}}%
\pgfpathlineto{\pgfqpoint{1.683355in}{0.635574in}}%
\pgfpathlineto{\pgfqpoint{1.675795in}{0.635678in}}%
\pgfpathlineto{\pgfqpoint{1.661059in}{0.630177in}}%
\pgfpathlineto{\pgfqpoint{1.633203in}{0.616895in}}%
\pgfpathlineto{\pgfqpoint{1.617524in}{0.617465in}}%
\pgfpathlineto{\pgfqpoint{1.609721in}{0.617976in}}%
\pgfpathlineto{\pgfqpoint{1.602141in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{0.613022in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{0.610495in}}%
\pgfpathlineto{\pgfqpoint{1.551787in}{0.598409in}}%
\pgfpathlineto{\pgfqpoint{1.545559in}{0.593952in}}%
\pgfpathlineto{\pgfqpoint{1.535483in}{0.582125in}}%
\pgfpathlineto{\pgfqpoint{1.529497in}{0.577493in}}%
\pgfpathlineto{\pgfqpoint{1.521279in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{1.521279in}{0.575785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211019in}{0.427302in}}%
\pgfpathlineto{\pgfqpoint{2.206176in}{0.464156in}}%
\pgfpathlineto{\pgfqpoint{2.203327in}{0.553286in}}%
\pgfpathlineto{\pgfqpoint{2.199464in}{0.582765in}}%
\pgfpathlineto{\pgfqpoint{2.198186in}{0.709186in}}%
\pgfpathlineto{\pgfqpoint{2.199093in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{2.199455in}{0.843032in}}%
\pgfpathlineto{\pgfqpoint{2.200314in}{0.887647in}}%
\pgfpathlineto{\pgfqpoint{2.203037in}{0.976817in}}%
\pgfpathlineto{\pgfqpoint{2.205905in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{0.998326in}}%
\pgfpathlineto{\pgfqpoint{2.213049in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{2.218643in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{2.225267in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{1.016309in}}%
\pgfpathlineto{\pgfqpoint{2.254637in}{1.016331in}}%
\pgfpathlineto{\pgfqpoint{2.284366in}{1.015386in}}%
\pgfpathlineto{\pgfqpoint{2.306625in}{1.014007in}}%
\pgfpathlineto{\pgfqpoint{2.328805in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.365942in}{1.009300in}}%
\pgfpathlineto{\pgfqpoint{2.373289in}{1.007913in}}%
\pgfpathlineto{\pgfqpoint{2.380093in}{1.004911in}}%
\pgfpathlineto{\pgfqpoint{2.385767in}{0.999919in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{0.993512in}}%
\pgfpathlineto{\pgfqpoint{2.392430in}{0.978835in}}%
\pgfpathlineto{\pgfqpoint{2.393513in}{0.956579in}}%
\pgfpathlineto{\pgfqpoint{2.395004in}{0.889655in}}%
\pgfpathlineto{\pgfqpoint{2.398435in}{0.800574in}}%
\pgfpathlineto{\pgfqpoint{2.399914in}{0.778322in}}%
\pgfpathlineto{\pgfqpoint{2.398148in}{0.577574in}}%
\pgfpathlineto{\pgfqpoint{2.394620in}{0.563123in}}%
\pgfpathlineto{\pgfqpoint{2.388445in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{2.379745in}{0.537523in}}%
\pgfpathlineto{\pgfqpoint{2.368279in}{0.528045in}}%
\pgfpathlineto{\pgfqpoint{2.354767in}{0.521823in}}%
\pgfpathlineto{\pgfqpoint{2.340372in}{0.518069in}}%
\pgfpathlineto{\pgfqpoint{2.303402in}{0.513980in}}%
\pgfpathlineto{\pgfqpoint{2.288541in}{0.513827in}}%
\pgfpathlineto{\pgfqpoint{2.273987in}{0.516762in}}%
\pgfpathlineto{\pgfqpoint{2.259410in}{0.520202in}}%
\pgfpathlineto{\pgfqpoint{2.251963in}{0.520066in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.239425in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.236939in}{0.505151in}}%
\pgfpathlineto{\pgfqpoint{2.236644in}{0.489983in}}%
\pgfpathlineto{\pgfqpoint{2.239421in}{0.467934in}}%
\pgfpathlineto{\pgfqpoint{2.240367in}{0.453063in}}%
\pgfpathlineto{\pgfqpoint{2.238688in}{0.445909in}}%
\pgfpathlineto{\pgfqpoint{2.235500in}{0.439053in}}%
\pgfpathlineto{\pgfqpoint{2.231184in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.225745in}{0.427708in}}%
\pgfpathlineto{\pgfqpoint{2.219063in}{0.425497in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{0.427302in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{0.427302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762934in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{2.737015in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{2.731917in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{2.718589in}{0.668233in}}%
\pgfpathlineto{\pgfqpoint{2.711757in}{0.670953in}}%
\pgfpathlineto{\pgfqpoint{2.703969in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{2.696539in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{2.689724in}{0.666498in}}%
\pgfpathlineto{\pgfqpoint{2.677598in}{0.657737in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{2.659655in}{0.644375in}}%
\pgfpathlineto{\pgfqpoint{2.645235in}{0.640281in}}%
\pgfpathlineto{\pgfqpoint{2.630270in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{2.615539in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{2.608600in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{2.602217in}{0.649125in}}%
\pgfpathlineto{\pgfqpoint{2.591498in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{2.583847in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{2.579412in}{0.686747in}}%
\pgfpathlineto{\pgfqpoint{2.578053in}{0.701653in}}%
\pgfpathlineto{\pgfqpoint{2.579407in}{0.716556in}}%
\pgfpathlineto{\pgfqpoint{2.584332in}{0.738458in}}%
\pgfpathlineto{\pgfqpoint{2.589372in}{0.752559in}}%
\pgfpathlineto{\pgfqpoint{2.597056in}{0.765387in}}%
\pgfpathlineto{\pgfqpoint{2.607314in}{0.776315in}}%
\pgfpathlineto{\pgfqpoint{2.613676in}{0.780306in}}%
\pgfpathlineto{\pgfqpoint{2.620742in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{2.635630in}{0.784224in}}%
\pgfpathlineto{\pgfqpoint{2.658056in}{0.785179in}}%
\pgfpathlineto{\pgfqpoint{2.673035in}{0.785672in}}%
\pgfpathlineto{\pgfqpoint{2.680434in}{0.784359in}}%
\pgfpathlineto{\pgfqpoint{2.701377in}{0.776095in}}%
\pgfpathlineto{\pgfqpoint{2.708858in}{0.775131in}}%
\pgfpathlineto{\pgfqpoint{2.716105in}{0.776488in}}%
\pgfpathlineto{\pgfqpoint{2.729489in}{0.783549in}}%
\pgfpathlineto{\pgfqpoint{2.742576in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{2.756568in}{0.796066in}}%
\pgfpathlineto{\pgfqpoint{2.771167in}{0.799316in}}%
\pgfpathlineto{\pgfqpoint{2.793556in}{0.800983in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{0.802177in}}%
\pgfpathlineto{\pgfqpoint{2.830103in}{0.807026in}}%
\pgfpathlineto{\pgfqpoint{2.843510in}{0.813719in}}%
\pgfpathlineto{\pgfqpoint{2.858044in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{2.872924in}{0.818866in}}%
\pgfpathlineto{\pgfqpoint{2.886937in}{0.824089in}}%
\pgfpathlineto{\pgfqpoint{2.900301in}{0.830860in}}%
\pgfpathlineto{\pgfqpoint{2.907544in}{0.832900in}}%
\pgfpathlineto{\pgfqpoint{2.915013in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{2.936493in}{0.827209in}}%
\pgfpathlineto{\pgfqpoint{2.975739in}{0.805443in}}%
\pgfpathlineto{\pgfqpoint{2.990364in}{0.802546in}}%
\pgfpathlineto{\pgfqpoint{3.012773in}{0.801202in}}%
\pgfpathlineto{\pgfqpoint{3.027024in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{3.041060in}{0.791407in}}%
\pgfpathlineto{\pgfqpoint{3.070203in}{0.784671in}}%
\pgfpathlineto{\pgfqpoint{3.090567in}{0.775116in}}%
\pgfpathlineto{\pgfqpoint{3.097781in}{0.773107in}}%
\pgfpathlineto{\pgfqpoint{3.105301in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{3.119484in}{0.777597in}}%
\pgfpathlineto{\pgfqpoint{3.124660in}{0.782971in}}%
\pgfpathlineto{\pgfqpoint{3.130571in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{3.135912in}{0.810789in}}%
\pgfpathlineto{\pgfqpoint{3.139399in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{3.144988in}{0.822704in}}%
\pgfpathlineto{\pgfqpoint{3.152634in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{3.158872in}{0.822336in}}%
\pgfpathlineto{\pgfqpoint{3.162482in}{0.815564in}}%
\pgfpathlineto{\pgfqpoint{3.170663in}{0.794111in}}%
\pgfpathlineto{\pgfqpoint{3.175549in}{0.779912in}}%
\pgfpathlineto{\pgfqpoint{3.177198in}{0.765053in}}%
\pgfpathlineto{\pgfqpoint{3.175214in}{0.742686in}}%
\pgfpathlineto{\pgfqpoint{3.171751in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{3.165021in}{0.699065in}}%
\pgfpathlineto{\pgfqpoint{3.160820in}{0.692762in}}%
\pgfpathlineto{\pgfqpoint{3.154561in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{3.147427in}{0.686890in}}%
\pgfpathlineto{\pgfqpoint{3.125595in}{0.693360in}}%
\pgfpathlineto{\pgfqpoint{3.118194in}{0.693407in}}%
\pgfpathlineto{\pgfqpoint{3.103677in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{3.082538in}{0.682076in}}%
\pgfpathlineto{\pgfqpoint{3.067635in}{0.680133in}}%
\pgfpathlineto{\pgfqpoint{3.060257in}{0.681185in}}%
\pgfpathlineto{\pgfqpoint{3.025166in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{3.017638in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{3.010040in}{0.693859in}}%
\pgfpathlineto{\pgfqpoint{3.003364in}{0.690708in}}%
\pgfpathlineto{\pgfqpoint{2.993465in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{2.988557in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{2.982841in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{2.976108in}{0.665643in}}%
\pgfpathlineto{\pgfqpoint{2.961546in}{0.661779in}}%
\pgfpathlineto{\pgfqpoint{2.924963in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{2.895300in}{0.650185in}}%
\pgfpathlineto{\pgfqpoint{2.844551in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{2.822233in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{2.799938in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{2.770426in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{2.762934in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{2.762934in}{0.629685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353784in}{0.209778in}}{\pgfqpoint{3.720000in}{2.380800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.450000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501725in}{0.539954in}}%
\pgfpathlineto{\pgfqpoint{3.479004in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{3.464376in}{0.550290in}}%
\pgfpathlineto{\pgfqpoint{3.457630in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{3.446219in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{3.436870in}{0.577041in}}%
\pgfpathlineto{\pgfqpoint{3.420869in}{0.603641in}}%
\pgfpathlineto{\pgfqpoint{3.410730in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{3.405586in}{0.639222in}}%
\pgfpathlineto{\pgfqpoint{3.402412in}{0.654487in}}%
\pgfpathlineto{\pgfqpoint{3.402529in}{0.669789in}}%
\pgfpathlineto{\pgfqpoint{3.403303in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{3.400752in}{0.693256in}}%
\pgfpathlineto{\pgfqpoint{3.394350in}{0.696998in}}%
\pgfpathlineto{\pgfqpoint{3.386060in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{3.379200in}{0.693057in}}%
\pgfpathlineto{\pgfqpoint{3.362107in}{0.676638in}}%
\pgfpathlineto{\pgfqpoint{3.354622in}{0.676844in}}%
\pgfpathlineto{\pgfqpoint{3.347554in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{3.343123in}{0.687772in}}%
\pgfpathlineto{\pgfqpoint{3.341260in}{0.695386in}}%
\pgfpathlineto{\pgfqpoint{3.341044in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{3.342877in}{0.726510in}}%
\pgfpathlineto{\pgfqpoint{3.349146in}{0.731721in}}%
\pgfpathlineto{\pgfqpoint{3.356843in}{0.732028in}}%
\pgfpathlineto{\pgfqpoint{3.366071in}{0.719422in}}%
\pgfpathlineto{\pgfqpoint{3.372892in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{3.389587in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{3.396230in}{0.722324in}}%
\pgfpathlineto{\pgfqpoint{3.400073in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{3.400287in}{0.737099in}}%
\pgfpathlineto{\pgfqpoint{3.396913in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{3.392387in}{0.750456in}}%
\pgfpathlineto{\pgfqpoint{3.389384in}{0.757926in}}%
\pgfpathlineto{\pgfqpoint{3.389220in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{3.392256in}{0.772583in}}%
\pgfpathlineto{\pgfqpoint{3.401244in}{0.785788in}}%
\pgfpathlineto{\pgfqpoint{3.404064in}{0.792907in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{0.800520in}}%
\pgfpathlineto{\pgfqpoint{3.402995in}{0.816255in}}%
\pgfpathlineto{\pgfqpoint{3.403948in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{3.408584in}{0.830954in}}%
\pgfpathlineto{\pgfqpoint{3.415632in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{3.422651in}{0.830803in}}%
\pgfpathlineto{\pgfqpoint{3.426942in}{0.823791in}}%
\pgfpathlineto{\pgfqpoint{3.426886in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{3.429583in}{0.799696in}}%
\pgfpathlineto{\pgfqpoint{3.434641in}{0.794928in}}%
\pgfpathlineto{\pgfqpoint{3.439172in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{3.441737in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{3.441858in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{3.422152in}{0.946445in}}%
\pgfpathlineto{\pgfqpoint{3.420998in}{0.961864in}}%
\pgfpathlineto{\pgfqpoint{3.421107in}{0.970091in}}%
\pgfpathlineto{\pgfqpoint{3.423306in}{0.977403in}}%
\pgfpathlineto{\pgfqpoint{3.429346in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{3.437531in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{3.445040in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{3.450333in}{0.974402in}}%
\pgfpathlineto{\pgfqpoint{3.452695in}{0.967081in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{0.943649in}}%
\pgfpathlineto{\pgfqpoint{3.458468in}{0.928801in}}%
\pgfpathlineto{\pgfqpoint{3.468174in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{3.478148in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{3.488178in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{3.491431in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{3.493813in}{0.818975in}}%
\pgfpathlineto{\pgfqpoint{3.496990in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{3.503583in}{0.805811in}}%
\pgfpathlineto{\pgfqpoint{3.511149in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{3.515003in}{0.806639in}}%
\pgfpathlineto{\pgfqpoint{3.516270in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{3.519529in}{0.831689in}}%
\pgfpathlineto{\pgfqpoint{3.525976in}{0.833635in}}%
\pgfpathlineto{\pgfqpoint{3.534069in}{0.831187in}}%
\pgfpathlineto{\pgfqpoint{3.541190in}{0.826579in}}%
\pgfpathlineto{\pgfqpoint{3.546285in}{0.820810in}}%
\pgfpathlineto{\pgfqpoint{3.549553in}{0.813903in}}%
\pgfpathlineto{\pgfqpoint{3.551171in}{0.806220in}}%
\pgfpathlineto{\pgfqpoint{3.550520in}{0.790673in}}%
\pgfpathlineto{\pgfqpoint{3.548794in}{0.767401in}}%
\pgfpathlineto{\pgfqpoint{3.548750in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{3.550666in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{3.555005in}{0.745589in}}%
\pgfpathlineto{\pgfqpoint{3.572707in}{0.730653in}}%
\pgfpathlineto{\pgfqpoint{3.575614in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{3.577525in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{3.579766in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{3.590887in}{0.647262in}}%
\pgfpathlineto{\pgfqpoint{3.593053in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{3.596423in}{0.585634in}}%
\pgfpathlineto{\pgfqpoint{3.598919in}{0.570102in}}%
\pgfpathlineto{\pgfqpoint{3.598387in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{3.595949in}{0.555519in}}%
\pgfpathlineto{\pgfqpoint{3.591408in}{0.548244in}}%
\pgfpathlineto{\pgfqpoint{3.585271in}{0.541807in}}%
\pgfpathlineto{\pgfqpoint{3.579478in}{0.541239in}}%
\pgfpathlineto{\pgfqpoint{3.575596in}{0.548064in}}%
\pgfpathlineto{\pgfqpoint{3.574239in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{3.578960in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.580268in}{0.602886in}}%
\pgfpathlineto{\pgfqpoint{3.576542in}{0.628306in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{3.568336in}{0.627810in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{3.556912in}{0.557834in}}%
\pgfpathlineto{\pgfqpoint{3.552980in}{0.550959in}}%
\pgfpathlineto{\pgfqpoint{3.547369in}{0.545634in}}%
\pgfpathlineto{\pgfqpoint{3.540334in}{0.542472in}}%
\pgfpathlineto{\pgfqpoint{3.524888in}{0.539498in}}%
\pgfpathlineto{\pgfqpoint{3.509514in}{0.538952in}}%
\pgfpathlineto{\pgfqpoint{3.501725in}{0.539954in}}%
\pgfpathlineto{\pgfqpoint{3.501725in}{0.539954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

